Finding Effective Security Strategies through Reinforcement Learning and Self-Play

We present a method to automatically find security strategies for the use case of intrusion prevention. Following this method, we model the interaction between an attacker and a defender as a Markov game and let attack and defense strategies evolve through reinforcement learning and self-play without human intervention. Using a simple infrastructure configuration, we demonstrate that effective security strategies can emerge from self-play. This shows that self-play, which has been applied in other domains with great success, can be effective in the context of network security. Inspection of the converged policies show that the emerged policies reflect common-sense knowledge and are similar to strategies of humans. Moreover, we address known challenges of reinforcement learning in this domain and present an approach that uses function approximation, an opponent pool, and an autoregressive policy representation. Through evaluations we show that our method is superior to two baseline methods but that policy convergence in self-play remains a challenge.

==> tikz/ac.tex <==
\begin{tikzpicture}

%%	\path[rounded corners, fill opacity=0.2] (-0.4, 3.5) --  (-0.4, -3.5) -- (4, -3.5) -- (4, -0.2) -- (5, -0.2) -- (5, 3.5) -- (-0.4, 3.5) -- (-0.4, 0);
%%	\path[rounded corners, fill=red, fill opacity=0.2] (-0.4, -3.5) --  (-0.4, 3.5) -- (4, 3.5) -- (4, -0.2) -- (5, -0.2) -- (5, -3.5) -- (-0.4, -3.5) -- (-0.4, 0);
%%	\path[rounded corners, fill=white] (-0.4, 0) -- (-0.4, -3.5) -- (4, -3.5) -- (4, 3.5) -- (-0.4, 3.5) -- (-0.4, 0);
%%	\path[rounded corners, fill=olivegreen, fill opacity=0.2] (-0.4, 0) -- (-0.4, -3.5) -- (4, -3.5) -- (4, 3.5) -- (-0.4, 3.5) -- (-0.4, 0);
%%	\path [draw, dashed, very thick, rectangle, rounded corners] (-0.4, 0) -- (-0.4, -3.5) -- (5, -3.5) -- (5, 3.5) -- (-0.4, 3.5) -- (-0.4, 0);

	\node[circle, thick, fill=white, draw] (x1) {};
	\node[circle, thick, draw, fill=white, below=1em of x1] (x2) {};
	\node[circle, thick, fill=white, draw, below=1em of x2] (x3) {};
	\node[circle, thick, fill=white, draw, below=1em of x3] (x4) {};
	\node[circle, thick, fill=white, draw, below=1em of x4] (x5) {};
	\node[circle, thick, fill=white, draw, above=1em of x1] (x6) {};
	\node[circle, thick, fill=white, draw, above=1em of x6] (x7) {};
	\node[circle, thick, fill=white, draw, above=1em of x7] (x8) {};
	\node[circle, thick, fill=white, draw, above=1em of x8] (x9) {};
	\node[circle, thick, right=4em of x1, fill=white, draw] (xhh1) {};
	\node[circle, thick, draw, fill=white, below=1em of xhh1] (xhh2) {};
	\node[circle, thick, fill=white, draw, below=1em of xhh2] (xhh3) {};
	\node[circle, thick, fill=white, draw, below=1em of xhh3] (xhh4) {};
	\node[circle, thick, fill=white, draw, above=1em of xhh1] (xhh5) {};
	\node[circle, thick, fill=white, draw, above=1em of xhh5] (xhh6) {};
	\node[circle, thick, fill=white, draw, above=1em of xhh6] (xhh7) {};
	\node[circle, thick, right=8em of x1, fill=white, draw] (xh1) {};
	\node[circle, thick, draw, fill=white, below=1em of xh1] (xh2) {};
	\node[circle, thick, fill=white, draw, below=1em of xh2] (xh3) {};
	\node[circle, thick, fill=white, draw, below=1em of xh3] (xh4) {};
	\node[circle, thick, fill=white, draw, above=1em of xh1] (xh5) {};
	\node[circle, thick, fill=white, draw, above=1em of xh5] (xh6) {};
	\node[circle, thick, fill=white, draw, above=1em of xh6] (xh7) {};
	\node[circle, very thick, draw, right=12em of x1, yshift=5em] (hm1) {};
	\node[circle, very thick, draw,  below=0.5em of hm1] (hm2) {};
	\node[circle, very thick, draw,  below=0.5em of hm2] (hm3) {};
	\node[circle, very thick, draw,  above=0.5em of hm1] (hm4) {};
	\node[circle, very thick, draw,  above=0.5em of hm4] (hm5) {};
	\node[circle, very thick,  draw, right=12em of x1, yshift=-5em] (hs1) {};
	\node[right=1.5em of hm1] (mu1) {$\pi_\theta(a_3 | o)$};
	\node[right=1.5em of hm2] (mu2) {$\pi_\theta(a_4 | o)$};
	\node[right=1.5em of hm3] (mu3) {$\pi_\theta(a_5 | o)$};
	\node[right=1.5em of hm4] (mu4) {$\pi_\theta(a_2 | o)$};
	\node[right=1.5em of hm5] (mu5) {$\pi_\theta(a_1 | o)$};
	\node[right=1.5em of hs1] (s1) {$V_\psi(o)$};

	\foreach \x in {1,...,9}
		\foreach \y in {1,...,7}
			\draw[-stealth, thick] (x\x) -- (xhh\y);

	\foreach \x in {1,...,7}
		\foreach \y in {1,...,7}
			\draw[-stealth, thick] (xhh\x) -- (xh\y);

	\foreach \x in {1,...,7}
		\foreach \y in {1,...,5}
			\draw[-stealth, thick] (xh\x) -- (hm\y);

	\foreach \x in {1,...,7}
		\draw[-stealth, thick] (xh\x) -- (hs1);

	\draw[-stealth, decoration={snake, pre length=0.01mm, segment length=2mm, amplitude=0.3mm, post length=1.5mm}, decorate, thick] (hs1) -- (s1);

	\foreach \x in {1,...,5}
		\draw[-stealth, decoration={snake, pre length=0.01mm, segment length=2mm, amplitude=0.3mm, post length=1.5mm}, decorate, thick] (hm\x) -- (mu\x);

	\node[left=0.75em of x1] (l1) {$o$};
\end{tikzpicture}


==> tikz/ar_1.tex <==
\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]

%%\filldraw[fill=lightgray] (2,-1.0) -- (2,1) --  (4,3) -- (4,1) -- (2,-1.0);


%%\draw ((0.8,1.5)node[align=center] {\LARGE Projection\\\LARGE $D\times 1$};


  \node[scale=1](test) at (0,0) {
    \begin{tikzpicture}
  \node[scale=1.1](test) at (-1,0.5) {
    \begin{tikzpicture}
\draw (-1,0) -- (-3,0) -- (-3,1);
\draw (-1,0) -- (-1,0,-1) -- (-1,1,-1) -- (-1,1) -- cycle;
\draw (-1,1) -- (-3,1) -- (-3,1,-1) -- (-1,1,-1);
\draw ((-2,0.5)node (A) {\huge $o_{fw}$};
    \end{tikzpicture}
  };


  \node[scale=1.5](test) at (2,0.75) {
    \begin{tikzpicture}
\draw (7,1) -- (6,1) -- (6,2);
\draw (7,1) -- (7,1,-1) -- (7,2,-1) -- (7,2) -- cycle;
\draw (7,2) -- (6,2) -- (6,2,-1) -- (7,2,-1);
\draw ((6.5,1.5)node {\Huge $\Sigma$};
    \end{tikzpicture}
  };

  \node[scale=1.5](test) at (4.75,0.75) {
    \begin{tikzpicture}
\draw (7,1) -- (6,1) -- (6,2);
\draw (7,1) -- (7,1,-1) -- (7,2,-1) -- (7,2) -- cycle;
\draw (7,2) -- (6,2) -- (6,2,-1) -- (7,2,-1);
\draw ((6.5,1.5)node {\Huge $\varphi$};
    \end{tikzpicture}
  };


  \node[scale=1.5](test) at (7.5,0.75) {
    \begin{tikzpicture}
\draw (7,1) -- (6,1) -- (6,2);
\draw (7,1) -- (7,1,-1) -- (7,2,-1) -- (7,2) -- cycle;
\draw (7,2) -- (6,2) -- (6,2,-1) -- (7,2,-1);
\draw ((6.5,1.5)node {\Huge $\Sigma$};
    \end{tikzpicture}
  };

\draw [->] (0,0.5) -- (1,0.5);
\draw [->] (2.75,0.5) -- (3.75,0.5);
\draw [->] (5.5,0.5) -- (6.5,0.5);
\end{tikzpicture}

};


  \node[scale=1](test) at (0,5) {
    \begin{tikzpicture}
  \node[scale=1.1](test) at (-1,0.5) {
    \begin{tikzpicture}
\draw (-1,0) -- (-3,0) -- (-3,1);
\draw (-1,0) -- (-1,0,-1) -- (-1,1,-1) -- (-1,1) -- cycle;
\draw (-1,1) -- (-3,1) -- (-3,1,-1) -- (-1,1,-1);
\draw ((-2,0.5)node (A) {\huge $o_{p}$};
    \end{tikzpicture}
  };


  \node[scale=1.5](test) at (2,0.75) {
    \begin{tikzpicture}
\draw (7,1) -- (6,1) -- (6,2);
\draw (7,1) -- (7,1,-1) -- (7,2,-1) -- (7,2) -- cycle;
\draw (7,2) -- (6,2) -- (6,2,-1) -- (7,2,-1);
\draw ((6.5,1.5)node {\Huge $\Sigma$};
    \end{tikzpicture}
  };

  \node[scale=1.5](test) at (4.75,0.75) {
    \begin{tikzpicture}
\draw (7,1) -- (6,1) -- (6,2);
\draw (7,1) -- (7,1,-1) -- (7,2,-1) -- (7,2) -- cycle;
\draw (7,2) -- (6,2) -- (6,2,-1) -- (7,2,-1);
\draw ((6.5,1.5)node {\Huge $\varphi$};
    \end{tikzpicture}
  };

  \node[scale=1.5](test) at (7.5,0.75) {
    \begin{tikzpicture}
\draw (7,1) -- (6,1) -- (6,2);
\draw (7,1) -- (7,1,-1) -- (7,2,-1) -- (7,2) -- cycle;
\draw (7,2) -- (6,2) -- (6,2,-1) -- (7,2,-1);
\draw ((6.5,1.5)node {\Huge $\Sigma$};
    \end{tikzpicture}
  };

  \draw [->] (0,0.5) -- (1,0.5);
  \draw [->] (2.75,0.5) -- (3.75,0.5);
\draw [->] (5.5,0.5) -- (6.5,0.5);
\end{tikzpicture}

};

  \node[scale=1.5](test) at (9,2.5) {
    \begin{tikzpicture}
\filldraw[fill=lightgray] (2,-1.0) -- (2,1) --  (4,3) -- (4,1) -- (2,-1.0);
\end{tikzpicture}
};

\draw [->] (5.1,5) -- (7.8,3);
\draw [->] (5.1,0) -- (7.5,1.5);



  \node[scale=1](test) at (14.05,2.5) {
    \begin{tikzpicture}


  \node[scale=1.5](test) at (2,0.75) {
    \begin{tikzpicture}
\draw (7,1) -- (6,1) -- (6,2);
\draw (7,1) -- (7,1,-1) -- (7,2,-1) -- (7,2) -- cycle;
\draw (7,2) -- (6,2) -- (6,2,-1) -- (7,2,-1);
\draw ((6.5,1.5)node {\Huge $\Sigma$};
    \end{tikzpicture}
  };

  \node[scale=1.5](test) at (4.75,0.75) {
    \begin{tikzpicture}
\draw (7,1) -- (6,1) -- (6,2);
\draw (7,1) -- (7,1,-1) -- (7,2,-1) -- (7,2) -- cycle;
\draw (7,2) -- (6,2) -- (6,2,-1) -- (7,2,-1);
\draw ((6.5,1.5)node {\Huge $\varphi$};
    \end{tikzpicture}
  };

  \node[scale=1.5](test) at (7.5,0.75) {
    \begin{tikzpicture}
\draw (7,1) -- (6,1) -- (6,2);
\draw (7,1) -- (7,1,-1) -- (7,2,-1) -- (7,2) -- cycle;
\draw (7,2) -- (6,2) -- (6,2,-1) -- (7,2,-1);
\draw ((6.5,1.5)node {\Huge $\Sigma$};
    \end{tikzpicture}
  };

  \draw [->] (-0.25,0.5) -- (1,0.5);
  \draw [->] (2.75,0.5) -- (3.75,0.5);
\draw [->] (5.5,0.5) -- (6.5,0.5);
\end{tikzpicture}

};


  \node[scale=1](test) at (22,5) {
    \begin{tikzpicture}


  \node[scale=1.5](test) at (2,0.75) {
    \begin{tikzpicture}
\draw (7,1) -- (6,1) -- (6,2);
\draw (7,1) -- (7,1,-1) -- (7,2,-1) -- (7,2) -- cycle;
\draw (7,2) -- (6,2) -- (6,2,-1) -- (7,2,-1);
\draw ((6.5,1.5)node {\Huge $\Sigma$};
    \end{tikzpicture}
  };

  \node[scale=1.5](test) at (4.75,0.75) {
    \begin{tikzpicture}
\draw (7,1) -- (6,1) -- (6,2);
\draw (7,1) -- (7,1,-1) -- (7,2,-1) -- (7,2) -- cycle;
\draw (7,2) -- (6,2) -- (6,2,-1) -- (7,2,-1);
\draw ((6.5,1.5)node {\Huge $\sigma$};
    \end{tikzpicture}
  };

  \draw [->] (2.75,0.5) -- (3.75,0.5);
%%\draw [->] (5.5,0.5) -- (6.5,0.5);
\end{tikzpicture}

};


  \node[scale=1](test) at (22,0) {
    \begin{tikzpicture}


  \node[scale=1.5](test) at (2,0.75) {
    \begin{tikzpicture}
\draw (7,1) -- (6,1) -- (6,2);
\draw (7,1) -- (7,1,-1) -- (7,2,-1) -- (7,2) -- cycle;
\draw (7,2) -- (6,2) -- (6,2,-1) -- (7,2,-1);
\draw ((6.5,1.5)node {\Huge $\Sigma$};
    \end{tikzpicture}
  };

  \node[scale=1.5](test) at (4.75,0.75) {
    \begin{tikzpicture}
\draw (7,1) -- (6,1) -- (6,2);
\draw (7,1) -- (7,1,-1) -- (7,2,-1) -- (7,2) -- cycle;
\draw (7,2) -- (6,2) -- (6,2,-1) -- (7,2,-1);
\draw ((6.5,1.5)node {\Huge $\sigma$};
    \end{tikzpicture}
  };

  \draw [->] (2.75,0.5) -- (3.75,0.5);
%%\draw [->] (5.5,0.5) -- (6.5,0.5);
\end{tikzpicture}

};

  \node[scale=1](test) at (39.2,2.5) {
    \begin{tikzpicture}


  \node[scale=1.5](test) at (2,0.75) {
    \begin{tikzpicture}
\draw (7,1) -- (6,1) -- (6,2);
\draw (7,1) -- (7,1,-1) -- (7,2,-1) -- (7,2) -- cycle;
\draw (7,2) -- (6,2) -- (6,2,-1) -- (7,2,-1);
\draw ((6.5,1.5)node {\Huge $\Sigma$};
    \end{tikzpicture}
  };

  \node[scale=1.5](test) at (4.75,0.75) {
    \begin{tikzpicture}
\draw (7,1) -- (6,1) -- (6,2);
\draw (7,1) -- (7,1,-1) -- (7,2,-1) -- (7,2) -- cycle;
\draw (7,2) -- (6,2) -- (6,2,-1) -- (7,2,-1);
\draw ((6.5,1.5)node {\Huge $\sigma$};
    \end{tikzpicture}
  };

%%  \draw [->] (-0.25,0.5) -- (1,0.5);
  \draw [->] (2.75,0.5) -- (3.75,0.5);
%%\draw [->] (5.5,0.5) -- (6.5,0.5);
\end{tikzpicture}

};

  \node[scale=1.5](test) at (28,2.5) {
    \begin{tikzpicture}
\filldraw[fill=lightgray] (2,-1.0) -- (2,1) --  (4,3) -- (4,1) -- (2,-1.0);
\end{tikzpicture}
};


\draw [->] (18,2.7) -- (19.5,4.7);
\draw [->] (18,2.3) -- (19.5,0.3);

\draw ((25.8,5)node[align=center, scale=1.8] {\LARGE$\pi(r|o)$};

\draw ((25.5,0)node[align=center, scale=1.8] {\LARGE$V(o)$};

\draw [->] (18,2.5) -- (26.5,2.5);

\draw [->, dashed] (26.85,5) -- (27.5,5) -- (27.5,3.5);

  \node[scale=1](test) at (33,5) {
    \begin{tikzpicture}


  \node[scale=1.5](test) at (2,0.75) {
    \begin{tikzpicture}
\draw (7,1) -- (6,1) -- (6,2);
\draw (7,1) -- (7,1,-1) -- (7,2,-1) -- (7,2) -- cycle;
\draw (7,2) -- (6,2) -- (6,2,-1) -- (7,2,-1);
\draw ((6.5,1.5)node {\Huge $\Sigma$};
    \end{tikzpicture}
  };

  \node[scale=1.5](test) at (4.75,0.75) {
    \begin{tikzpicture}
\draw (7,1) -- (6,1) -- (6,2);
\draw (7,1) -- (7,1,-1) -- (7,2,-1) -- (7,2) -- cycle;
\draw (7,2) -- (6,2) -- (6,2,-1) -- (7,2,-1);
\draw ((6.5,1.5)node {\Huge $\sigma$};
    \end{tikzpicture}
  };

  \draw [->] (2.75,0.5) -- (3.75,0.5);
%%\draw [->] (5.5,0.5) -- (6.5,0.5);
\end{tikzpicture}

};

\draw ((37.9,5)node[align=center, scale=1.8] {\LARGE$\pi(t,p,d|r,o)$};

\draw [->] (29,2.7) -- (30.5,4.7);

\draw [->] (29,2.5) -- (36.75,2.5);

\draw [->, dashed] (36.2,4.6) -- (36.2,2.9) -- (36.75,2.9);

\draw ((44.5,2.5)node[align=center, scale=1.8] {\LARGE$\pi(s|t,p,d,r,o)$};


\draw ((1,7)node[align=center, scale=1.2] {\huge Packets Encoder};

\draw ((1,2)node[align=center, scale=1.2] {\huge Firewall Encoder};

%%\draw ((10,6)node[align=center, scale=1.2] {\huge Concatenation};

\draw ((15,4.4)node[align=center, scale=1.2] {\huge Core };

\draw ((22.5,7.2)node[align=center, scale=1.2] {\huge Rule Head};

\draw ((22.5,2)node[align=center, scale=1.2] {\huge Value Head};

\draw ((34,7)node[align=center, scale=1.2] {\huge Target $\times$ Protocol $\times$ Port Head};

\draw ((39,0.5)node[align=center, scale=1.2] {\huge Source Head};

\end{tikzpicture}


==> tikz/env.tex <==
 \begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}


\node[inner sep=0pt,align=center, scale=0.65] (obs) at (0,3)
{
Agent $\pi(a|s;\theta)$
};

\draw[->, color=black] (1.5,2.2) to (2.4,2.2) to (2.4,0) to (2, 0);

\draw[->, color=black] (-2,0) to (-2.4,0) to (-2.4, 2.2) to (-1.5, 2.2);

\node[inner sep=0pt,align=center, scale=0.7] (obs) at (2,2.4)
{
action $a_{t}$
};

\node[inner sep=0pt,align=center, scale=0.7] (obs) at (-2,2.65)
{
state $s_{t+1}$
};
\node[inner sep=0pt,align=center, scale=0.7] (obs) at (-2,2.4)
{
reward $r_{t+1}$
};

\node[scale=0.20] (tab1) at (0,2.2)
  {
\begin{tikzpicture}[shorten >=1pt,-stealth,draw=black!50, node distance=\layersep]
    \tikzstyle{every pin edge}=[stealth-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,draw=black,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=white!50];
    \tikzstyle{output neuron}=[neuron, fill=white!50];
    \tikzstyle{hidden neuron}=[neuron, fill=white];
    \tikzstyle{annot} = [text width=4em, text centered]

    % Draw the input layer nodes
    \foreach \name / \y in {1}
       	\pgfmathtruncatemacro{\m}{int(\y-1)}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[input neuron] (I-\name) at (0,-\y) {};

   \foreach \name / \y in {2,...,6}
       	\pgfmathtruncatemacro{\m}{int(\y-1)}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[input neuron] (I-\name) at (0,-\y) {};

 % Draw the hidden layer 1 nodes
    \foreach \name / \y in {1,...,7}
    	\pgfmathtruncatemacro{\m}{int(\y-1)}
        \path[yshift=0.5cm]
            node[hidden neuron] (H1-\name) at (\layersep,-\y cm) {};

    % Draw the hidden layer 1 node
    \foreach \name / \y in {1,...,6}
        \pgfmathtruncatemacro{\m}{int(\y-1)}
        \path[yshift=0.0cm]
        node[hidden neuron] (H2-\name) at (2*\layersep,-\y cm) {};

    % Draw the hidden layer 1 node
    \foreach \name / \y in {1,...,6}
        \pgfmathtruncatemacro{\m}{int(\y-1)}
        \path[yshift=0cm]
        node[hidden neuron] (H3-\name) at (3*\layersep,-\y cm) {};

    % Draw the hidden layer 1 node
    \foreach \name / \y in {1,...,6}
        \pgfmathtruncatemacro{\m}{int(\y-1)}
        \path[yshift=0cm]
        node[hidden neuron] (H4-\name) at (4*\layersep,-\y cm) {};

    % Draw the hidden layer 1 node
    \foreach \name / \y in {1,...,6}
        \pgfmathtruncatemacro{\m}{int(\y-1)}
        \path[yshift=0cm]
        node[hidden neuron] (H5-\name) at (5*\layersep,-\y cm) {};

    % Draw the hidden layer 1 node
    \foreach \name / \y in {1,...,6}
        \pgfmathtruncatemacro{\m}{int(\y-1)}
        \path[yshift=0cm]
        node[hidden neuron] (H6-\name) at (6*\layersep,-\y cm) {};

% Draw the output layer node
    \foreach \name / \y in {1,...,5}
        \path[yshift=-0.5cm]
    node[output neuron] (O-\name) at (7*\layersep,-\y cm) {};

    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,6}
        \foreach \dest in {2,...,7}
            \path (I-\source) edge (H1-\dest);

     \foreach \source in {1,...,7}
       \foreach \dest in {2,...,6}
           \path (H1-\source) edge (H2-\dest);

    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,6}
       \foreach \dest in {1,...,5}
       \path (H2-\source) edge (H3-\dest);

    \foreach \source in {1,...,6}
       \foreach \dest in {1,...,5}
       \path (H3-\source) edge (H4-\dest);

    \foreach \source in {1,...,6}
       \foreach \dest in {1,...,5}
       \path (H4-\source) edge (H5-\dest);

    \foreach \source in {1,...,6}
       \foreach \dest in {1,...,5}
       \path (H5-\source) edge (H6-\dest);

    \foreach \source in {1,...,6}
       \foreach \dest in {1,...,5}
       \path (H6-\source) edge (O-\dest);

%%    \foreach \source in {1,...,6}
%%       \foreach \dest in {1,...,5}
%%       \path (H7-\source) edge (O-\dest);

\end{tikzpicture}
};



%%\node [scale=0.45] (grid) at (0,5){
%%\begin{tikzpicture}[fill=white, >=stealth,mybackground9={Agent},
%%    node distance=3cm,
%%    database/.style={
%%      cylinder,
%%      cylinder uses custom fill,
%%      %%cylinder body fill=yellow!50,
%%      %%cylinder end fill=yellow!50,
%%      shape border rotate=90,
%%      aspect=0.25,
%%      draw}]
%%    \tikzset{
%%node distance = 9em and 4em,
%%sloped,
%%   box/.style = {%
%%    shape=rectangle,
%%    rounded corners,
%%    draw=blue!40,
%%    fill=blue!15,
%%    align=center,
%%    font=\fontsize{12}{12}\selectfont},
%% arrow/.style = {%
%%    %%draw=blue!30,
%%    line width=0.1mm,% <-- select desired width    -{Triangle[length=1mm]},
%%    shorten >=1mm, shorten <=1mm,
%%    font=\fontsize{8}{8}\selectfont},
%%}
%%
%%\node[inner sep=0pt,align=center, scale=0.75] (control2) at (7.4,0.05)
%%{
%%  \textbf{Firewall}
%%};
%%
%%\draw[opacity=0] (0,0) rectangle node (m1){} (8.5,5);
%%\end{tikzpicture}
%% };


\node [scale=0.45] (grid) at (0,0){
\begin{tikzpicture}[fill=white, >=stealth,mybackground9={\Large Environment},
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]
    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width    -{Triangle[length=1mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

%%  \node[inner sep=0pt,align=center] (ws1) at (-4,0)
%%  {\scalebox{2.7}{
%%     \includegraphics{firewall.eps}
%%   }
%%   };

\node[scale=1] (tab1) at (2,2.3)
  {
    \begin{tikzpicture}
      \draw (0,0) ellipse (1cm and 2cm);

      \node[draw,circle, minimum width=2mm, fill=white, scale=0.7](s11) at (0.5,0) {};
      \node[draw,circle, minimum width=2mm, fill=white, scale=0.7](s11) at (0.1,0.3) {};
      \node[draw,circle, minimum width=2mm, fill=white, scale=0.7](s11) at (-0.1,1.4) {};
      \node[draw,circle, minimum width=2mm, fill=white, scale=0.7](s11) at (-0.1,-0.8) {};
      \node[draw,circle, minimum width=2mm, fill=white, scale=0.7](s11) at (-0.3,-1.3) {};
      \node[draw,circle, minimum width=2mm, fill=white, scale=0.7](s11) at (-0.5,-0.1) {};

      \node[draw,circle, minimum width=2mm, fill=black!15, scale=0.7](s11) at (0.5,0.7) {};

      \node[draw,circle, minimum width=2mm, fill=black!15, scale=0.7](s11) at (-0.2,0.0) {};

      \node[draw,circle, minimum width=2mm, fill=black!15, scale=0.7](s11) at (0.7,-0.9) {};

      \node[draw,circle, minimum width=2mm, fill=black!15, scale=0.7](s11) at (0.45,-0.3) {};

      \node[draw,circle, minimum width=2mm, fill=black!15, scale=0.7](s11) at (-0.5,0.5) {};

      \node[draw,circle, minimum width=2mm, fill=black!15, scale=0.7](s11) at (-0.35,1) {};

      \node[draw,circle, minimum width=2mm, fill=black!15, scale=0.7](s11) at (0.25,-1.6) {};

      \node[draw,circle, minimum width=2mm, fill=black!15, scale=0.7](s11) at (-3.2,0.5) {};
      \node[draw,circle, minimum width=2mm, fill=white, scale=0.7](s11) at (-3.2,-0.5) {};
\node[inner sep=0pt,align=center, scale=1.2] (control2) at (-2,0.5)
{
  malign node
};

\node[inner sep=0pt,align=center, scale=1.2] (control2) at (-2,-0.5)
{
  benign node
};

\node[inner sep=0pt,align=center, scale=1.2] (control2) at (0,-2.3)
{
  \textbf{External network}
};
    \end{tikzpicture}
};

\node[inner sep=0pt,align=center, scale=1.2] (control2) at (5.2,3.4)
{
  malign traffic
};

\node[inner sep=0pt,align=center, scale=1.2] (control2) at (5.2,2.4)
{
  benign traffic
};
  \node[](test) at (5.1,3) {
    \begin{tikzpicture}
\draw[->, x=0.15cm,y=0.1cm, thick, black, dashed]
        (3,0) sin (4,1) cos (5,0) sin (6,-1) cos (7,0)
        sin (8,1) cos (9,0) sin (10,-1) cos (11,0)
        sin (12,1) cos (13,0) sin (14,-1) cos (15,0) to (16, 0)
        ;

    \end{tikzpicture}
  };


  \node[](test) at (5.1,2) {
    \begin{tikzpicture}
\draw[->, x=0.15cm,y=0.1cm, thick, black]
        (3,0) sin (4,1) cos (5,0) sin (6,-1) cos (7,0)
        sin (8,1) cos (9,0) sin (10,-1) cos (11,0)
        sin (12,1) cos (13,0) sin (14,-1) cos (15,0) to (16, 0)
        ;

    \end{tikzpicture}
  };


\node[scale=0.3] (s_1) at (7.4,2.5)
{
\begin{tikzpicture}
  \draw[very thick] (0,0) to  (5,0) to (5, 10) to (0,10) to (0,0);

  \draw[very thick, fill=Blue] (0,9) to  (1,9) to (1, 10) to (0,10) to (0,9);

  \draw[very thick, fill=Red] (0,7) to  (1,7) to (1, 8) to (0,8) to (0,7);
  \draw[very thick, fill=Red] (0,6) to  (1,6) to (1, 7) to (0,7) to (0,6);

  \draw[very thick, fill=Black!35] (3,7) to  (3,7) to (3, 8) to (2,8) to (2,7);

  \draw[very thick, fill=Black!35] (3,3) to  (3,3) to (3, 4) to (2,4) to (2,3);

  \draw[very thick, fill=Red] (0,1) to  (1,1) to (1, 2) to (0,2) to (0,1);

  \draw[very thick, fill=Blue] (2,1) to  (3,1) to (3, 2) to (2,2) to (2,1);

  \draw[very thick, fill=Red] (3,0) to  (4,0) to (4, 1) to (3,1) to (3,0);

  \draw[very thick, fill=Black!35] (4,0) to  (5,0) to (5, 1) to (4,1) to (4,0);

  \draw[very thick, fill=Black!35] (4,6) to  (5,6) to (5, 7) to (4,7) to (4,6);

  \draw[very thick, fill=Blue] (2,5) to  (3,5) to (3, 6) to (2,6) to (2,5);
%%  \draw[very thick, fill=Blue] (1,9) to  (2,9) to (2, 10) to (1,10) to (1,9);
%%  \draw[very thick, fill=Blue] (1,8) to  (2,8) to (2, 9) to (1,9) to (1,8);
%%  \draw[very thick, fill=Blue] (0,8) to  (1,8) to (1, 9) to (0,9) to (0,8);

\draw[very thick] (0,9) to  (5,9);
\draw[very thick] (0,8) to  (5,8);
\draw[very thick] (0,7) to  (5,7);
\draw[very thick] (0,6) to  (5,6);
\draw[very thick] (0,5) to  (5,5);
\draw[very thick] (0,4) to  (5,4);
\draw[very thick] (0,3) to  (5,3);
\draw[very thick] (0,2) to  (5,2);
\draw[very thick] (0,1) to  (5,1);

\draw[very thick] (1,10) to  (1,0);
\draw[very thick] (2,10) to  (2,0);
\draw[very thick] (3,10) to  (3,0);
\draw[very thick] (4,10) to  (4,0);

\end{tikzpicture}
};

\node[inner sep=0pt,align=center, scale=1.2] (control2) at (7.4,0.25)
{
  \textbf{Firewall}
};

\draw[opacity=0] (0,0) rectangle node (m1){} (8.5,5);
\end{tikzpicture}
 };

%%  \node[inner sep=0pt,align=center] (ws1) at (-4,0)
%%  {\scalebox{2.7}{
%%     \includegraphics{firewall.eps}
%%   }
%% };
%%
%% \draw[-{Latex[length=2mm]}, thick] (-3,0) to (-1.8,0);
%% \draw[-{Latex[length=2mm]}, thick] (-2.5,8.5) to (-1.8,8.5);

%%\node[inner sep=0pt,align=center, scale=1] (control2) at (-4,-2.5)
%%{
%%  \LARGE Firewall
%%};
%%
%%\node[inner sep=0pt,align=center, scale=1] (control2) at (-5,6.5)
%%{
%%  \LARGE Network Traffic
%%};
%%
%%\node[scale=1] (tab1) at (-5,8.5)
%%  {
%%    \begin{tikzpicture}
%%      \draw[thick] (0,1.5) to  (5,1.5) to (5, 3.5) to (0,3.5) to (0,1.5);
%%      \draw[fill=black] (0.5,2.25) to  (1,2.25) to (1, 2.75) to (0.5,2.75) to (0.5,2.25);
%%
%%      \draw[fill=black] (1.5,2.25) to  (2,2.25) to (2, 2.75) to (1.5,2.75) to (1.5,2.25);
%%      \draw[fill=black] (2.5,2.25) to  (3,2.25) to (3, 2.75) to (2.5,2.75) to (2.5,2.25);
%%\draw[fill=black] (3.5,2.25) to  (4,2.25) to (4, 2.75) to (3.5,2.75) to (3.5,2.25);
%%    \end{tikzpicture}
%%};

%%\node[scale=1] (tab1) at (11.5,4.5)
%%  {
%%    \begin{tikzpicture}
%%\draw[thick] (0,0) to  (1,0) to (1, 10) to (0,10) to (0,0);
%%    \end{tikzpicture}
%%};




%%\draw[-{Latex[length=2mm]}, thick] (9,8.5) to (10,8.5) to (10, 5.5) to (11, 5.5);
%%\draw[-{Latex[length=2mm]}, thick] (9,0) to (10,0) to (10, 3) to (11, 3);
%%
%%\draw[-{Latex[length=2mm]}, thick] (12,0.5) to (13,0.5);
%%\draw[-{Latex[length=2mm]}, thick] (12,3) to (13,3);
%%\draw[-{Latex[length=2mm]}, thick] (12,5.5) to (13,5.5);
%%\draw[-{Latex[length=2mm]}, thick] (12,8) to (13,8);


%%\draw[-{Latex[length=2mm]}] (1.5,0) to (2,0);
%%
%%\draw[-{Latex[length=2mm]}] (5,0) to (5.4,0);
%%
%%\node[inner sep=0pt,align=center, scale=0.6] (control2) at (5.8,0)
%%{
%%  $\pi_{\theta}(a|s)$
%%};
%%


%%\node[scale=2] (tab1) at (3.6,13.75)
%%  {
%%    \begin{tikzpicture}
%%\draw [decorate,decoration={brace,amplitude=6pt,raise=1pt},yshift=0pt,rotate=0]
%%(-4.1,1.4) -- (1.2,1.4) node [black,midway,yshift=1.5cm,rotate=60] {};
%%    \end{tikzpicture}
%%  };
%%


%%
%%\node[inner sep=0pt,align=center, scale=0.6] (control2) at (0,1.8)
%%{
%%Cluster image
%%};
%%
%%\draw [decorate,decoration={brace,amplitude=6pt,raise=1pt},yshift=0pt,rotate=0]
%%(2,0.6) -- (5,0.6) node [black,midway,yshift=1.5cm,rotate=60] {};
%%
%%\node[inner sep=0pt,align=center, scale=0.6] (control2) at (3.5,1.1)
%%{
%%Feed-Forward NN
%%};

\end{tikzpicture}


==> tikz/firewall_process.tex <==
\begin{tikzpicture}


\node[scale=1] (obs) at (-2.4,0)
{
  \begin{tikzpicture}
\node[inner sep=0pt,align=center, scale=1, rotate=0] (markov_label) at (-0.5,0)
{
Attacker profile:
};

\node[inner sep=0pt,align=center, scale=1, rotate=0] (markov_label) at (-0.5,-2.3)
{
Firewall policy:
};

\node[inner sep=0pt,align=center, scale=1, rotate=0] (a) at (4,0.3)
{
$\pi_{A_1}, \hdots, \pi_{A_{N-1}}$
};

\node[inner sep=0pt,align=center, scale=1, rotate=0] (a) at (7.9,0.3)
{
$\pi_{A_1}, \hdots, \pi_{A_{N-1}}$
};


\node[inner sep=0pt,align=center, scale=1, rotate=0] (a) at (4,-2.1)
{
$\pi_{D}$
};

\node[inner sep=0pt,align=center, scale=1, rotate=0] (a) at (13.2,-2.1)
{
$\pi_{D}$
};

\node[inner sep=0pt,align=center, scale=1, rotate=0] (a) at (7.9,-2.1)
{
$\pi_{D}$
};

\node[inner sep=0pt,align=center, scale=1, rotate=0] (a) at (13.2,0.3)
{
$\pi_{A_1}, \hdots, \pi_{A_{N-1}}$
};
%%\node[inner sep=0pt,align=center, scale=1, rotate=0] (a) at (5.75,0.3)
%%{
%%$A$
%%};

%%\node[inner sep=0pt,align=center, scale=1, rotate=0] (a) at (7.75,0.3)
%%{
%%$A$
%%};

\node[inner sep=0pt,align=center, scale=1, rotate=0] (x0) at (2,0)
{
$X_0$
};

\node[inner sep=0pt,align=center, scale=1, rotate=0] (x1) at (6,0)
{
$X_1$
};

\node[inner sep=0pt,align=center, scale=1, rotate=0] (x2) at (10,0)
{
$X_2$
};

\node[inner sep=0pt,align=center, scale=1, rotate=0] (xdots) at (12,0)
{
$\hdots$
};

\node[inner sep=0pt,align=center, scale=1, rotate=0] (xt) at (15,0)
{
$X_{T-1}$
};

\draw [-{Latex[length=2mm]}, thick, black] (x0) to (x1);
\draw [-{Latex[length=2mm]}, thick, black] (x1) to (x2);
\draw [-{Latex[length=2mm]}, thick, black] (x2) to (xdots);
\draw [-{Latex[length=2mm]}, thick, black] (xdots) to (xt);


\node[text width=10cm, scale=0.55] (o0) at (2,-2.3)
{
\begin{align*}
\begin{bmatrix}
\texttt{ALLOW} & \texttt{TCP} & \texttt{4} & \texttt{7} \\
$\vdots$ & $\vdots$ & $\vdots$ & $\vdots$ \\
\texttt{DROP} & \texttt{ALL} & \texttt{ALL} & \texttt{ALL} \\
\end{bmatrix}
\end{align*}
};


\node[inner sep=0pt,align=center, scale=1, rotate=0] (l1) at (2,-3.2)
{
$\lambda_0$
};

%%\node[inner sep=0pt,align=center, scale=1, rotate=0] (o0) at (2,-2)
%%{
%%$\mathcal{O}_0$
%%};

%%\node[inner sep=0pt,align=center, scale=1, rotate=0] (o1) at (6,-2)
%%{
%%$\mathcal{O}_1$
%%};

\node[text width=10cm, scale=0.55] (o1) at (6,-2.3)
{
\begin{align*}
\begin{bmatrix}
\texttt{ALLOW} & \texttt{TCP} & \texttt{4} & \texttt{7} \\
$\vdots$ & $\vdots$ & $\vdots$ & $\vdots$ \\
\texttt{DROP} & \texttt{ALL} & \texttt{ALL} & \texttt{ALL} \\
\end{bmatrix}
\end{align*}
};

\node[inner sep=0pt,align=center, scale=1, rotate=0] (l1) at (6,-3.2)
{
$\lambda_1$
};

%%\node[inner sep=0pt,align=center, scale=1, rotate=0] (o2) at (10,-2)
%%{
%%$\mathcal{O}_2$
%%};

\node[text width=10cm, scale=0.55] (o2) at (10,-2.3)
{
\begin{align*}
\begin{bmatrix}
\texttt{ALLOW} & \texttt{TCP} & \texttt{4} & \texttt{7} \\
$\vdots$ & $\vdots$ & $\vdots$ & $\vdots$ \\
\texttt{DROP} & \texttt{ALL} & \texttt{ALL} & \texttt{ALL} \\
\end{bmatrix}
\end{align*}
};

\node[inner sep=0pt,align=center, scale=1, rotate=0] (l1) at (10,-3.2)
{
$\lambda_2$
};

\node[inner sep=0pt,align=center, scale=1, rotate=0] (odots) at (12,-2.3)
{
$\hdots$
};

\node[text width=10cm, scale=0.55] (ot) at (15,-2.3)
{
\begin{align*}
\begin{bmatrix}
\texttt{ALLOW} & \texttt{TCP} & \texttt{4} & \texttt{7} \\
$\vdots$ & $\vdots$ & $\vdots$ & $\vdots$ \\
\texttt{DROP} & \texttt{ALL} & \texttt{ALL} & \texttt{ALL} \\
\end{bmatrix}
\end{align*}
};

\node[inner sep=0pt,align=center, scale=1, rotate=0] (l1) at (15,-3.2)
{
$\lambda_{T-1}$
};

%%\node[inner sep=0pt,align=center, scale=1, rotate=0] (a) at (1.8,-1)
%%{
%%$B$
%%};
%%
%%\node[inner sep=0pt,align=center, scale=1, rotate=0] (a) at (3.2,-1)
%%{
%%$B$
%%};
%%
%%\node[inner sep=0pt,align=center, scale=1, rotate=0] (a) at (4.8,-1)
%%{
%%$B$
%%};
%%
%%\node[inner sep=0pt,align=center, scale=1, rotate=0] (a) at (8.8,-1)
%%{
%%$B$
%% };

\draw [-{Latex[length=2mm]}, thick, black] (x0) to (o0);
\draw [-{Latex[length=2mm]}, thick, black] (x1) to (o1);
\draw [-{Latex[length=2mm]}, thick, black] (x2) to (o2);
\draw [-{Latex[length=2mm]}, thick, black] (xt) to (ot);

\draw [-, thick, black, dashed] (1,-0.5) to (16, -0.5);

\draw [-{Latex[length=2mm]}, thick, black] (o1) to (o0);
\draw [-{Latex[length=2mm]}, thick, black] (7.15,-2.3) to (8.7, -2.3);

\draw [-{Latex[length=2mm]}, thick, black] (11.15,-2.3) to (odots);
\draw [-{Latex[length=2mm]}, thick, black] (odots) to (13.7, -2.3);

\end{tikzpicture}
};

\end{tikzpicture}


==> tikz/fw_example.tex <==
 \begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

\node[text width=2.7cm, scale=0.75] (obs) at (1,0.85)
{
\begin{align*}
\kbordermatrix{
& t & p & s & d \\
&  1 & 1 & 4 & 7 \\
& 1 & 0 & 1 & 0 \\
& 1 & 2 & 3 & 1 \\
& 1 & 1 & 9 & 5 \\
& 0 & 0 & 0 & 0 \\
  }
\end{align*}
};

  \node[inner sep=0pt,align=center] (ws1) at (0,-1.5)
  {\scalebox{1}{
     \includegraphics{firewall.eps}
   }
 };

 \node[draw,circle, minimum width=5mm, fill=black!50, scale=0.7](s03) at (2.5,-0.5) {};
 \node[draw,circle, minimum width=5mm, fill=black!50, scale=0.7](s03) at (2.5,-1.5) {};
 \node[draw,circle, minimum width=5mm, fill=white, scale=0.7](s03) at (2.5,-2.5) {};


 \draw[-{Latex[length=1.2mm]}, thick] (2.3,-0.5) to (1.5,-0.5) to (1.5,-1.2) to (0.3,-1.2);

 \draw[-{Latex[length=1.2mm]}, thick] (2.3,-1.5) to (0.3,-1.5);

 \draw[-{Latex[length=1.2mm]}, thick] (2.3,-2.5) to (1.5,-2.5) to (1.5,-1.8) to (0.3,-1.8);


  \node[inner sep=0pt,align=center, scale=0.8] (ws1) at (4.5,-2.5)
  {\small $p = \langle p=1, s=4, d=7 \rangle$
  };

  \node[inner sep=0pt,align=center, scale=0.8] (ws1) at (4.5,-1.5)
  {\small $p = \langle p=2, s=11, d=15 \rangle$
  };

  \node[inner sep=0pt,align=center, scale=0.8] (ws1) at (4.5,-0.5)
  {\small $p = \langle p=2, s=19, d=2 \rangle$
  };

  \node[inner sep=0pt,align=center, scale=0.8] (ws1) at (0.3,-1.5)
  {\textcolor{Red}{\Crossss}
  };
  \node[inner sep=0pt,align=center, scale=0.8] (ws1) at (0.3,-1.2)
  {\textcolor{Red}{\Crossss}
  };

%%  \node[rotate=180](test) at (-0.9,-1.8) {
%%    \begin{tikzpicture}
%%\draw[->, x=0.15cm,y=0.1cm, thick, black]
%%        (3,0) sin (4,1) cos (5,0) sin (6,-1) cos (7,0)
%%        sin (8,1) cos (9,0) to (10.5, 0)
%%        ;
%%
%%    \end{tikzpicture}
%%  };



%%
%% \draw[-{Latex[length=2mm]}, thick] (-3,0) to (-1.8,0);
%% \draw[-{Latex[length=2mm]}, thick] (-2.5,8.5) to (-1.8,8.5);

%%\node[inner sep=0pt,align=center, scale=1] (control2) at (-4,-2.5)
%%{
%%  \LARGE Firewall
%%};
%%
%%\node[inner sep=0pt,align=center, scale=1] (control2) at (-5,6.5)
%%{
%%  \LARGE Network Traffic
%%};
%%
%%\node[scale=1] (tab1) at (-5,8.5)
%%  {
%%    \begin{tikzpicture}
%%      \draw[thick] (0,1.5) to  (5,1.5) to (5, 3.5) to (0,3.5) to (0,1.5);
%%      \draw[fill=black] (0.5,2.25) to  (1,2.25) to (1, 2.75) to (0.5,2.75) to (0.5,2.25);
%%
%%      \draw[fill=black] (1.5,2.25) to  (2,2.25) to (2, 2.75) to (1.5,2.75) to (1.5,2.25);
%%      \draw[fill=black] (2.5,2.25) to  (3,2.25) to (3, 2.75) to (2.5,2.75) to (2.5,2.25);
%%\draw[fill=black] (3.5,2.25) to  (4,2.25) to (4, 2.75) to (3.5,2.75) to (3.5,2.25);
%%    \end{tikzpicture}
%%};

%%\node[scale=1] (tab1) at (11.5,4.5)
%%  {
%%    \begin{tikzpicture}
%%\draw[thick] (0,0) to  (1,0) to (1, 10) to (0,10) to (0,0);
%%    \end{tikzpicture}
%%};




%%\draw[-{Latex[length=2mm]}, thick] (9,8.5) to (10,8.5) to (10, 5.5) to (11, 5.5);
%%\draw[-{Latex[length=2mm]}, thick] (9,0) to (10,0) to (10, 3) to (11, 3);
%%
%%\draw[-{Latex[length=2mm]}, thick] (12,0.5) to (13,0.5);
%%\draw[-{Latex[length=2mm]}, thick] (12,3) to (13,3);
%%\draw[-{Latex[length=2mm]}, thick] (12,5.5) to (13,5.5);
%%\draw[-{Latex[length=2mm]}, thick] (12,8) to (13,8);


%%\draw[-{Latex[length=2mm]}] (1.5,0) to (2,0);
%%
%%\draw[-{Latex[length=2mm]}] (5,0) to (5.4,0);
%%
%%\node[inner sep=0pt,align=center, scale=0.6] (control2) at (5.8,0)
%%{
%%  $\pi_{\theta}(a|s)$
%%};
%%


%%\node[scale=2] (tab1) at (3.6,13.75)
%%  {
%%    \begin{tikzpicture}
%%\draw [decorate,decoration={brace,amplitude=6pt,raise=1pt},yshift=0pt,rotate=0]
%%(-4.1,1.4) -- (1.2,1.4) node [black,midway,yshift=1.5cm,rotate=60] {};
%%    \end{tikzpicture}
%%  };
%%


%%
%%\node[inner sep=0pt,align=center, scale=0.6] (control2) at (0,1.8)
%%{
%%Cluster image
%%};
%%
%%\draw [decorate,decoration={brace,amplitude=6pt,raise=1pt},yshift=0pt,rotate=0]
%%(2,0.6) -- (5,0.6) node [black,midway,yshift=1.5cm,rotate=60] {};
%%
%%\node[inner sep=0pt,align=center, scale=0.6] (control2) at (3.5,1.1)
%%{
%%Feed-Forward NN
%%};

\end{tikzpicture}


==> tikz/idsgame_strategy.tex <==
\begin{tikzpicture}

\node[scale=1] (obs) at (0,0)
{
  \begin{tikzpicture}

    \node[draw,circle, minimum width=2mm, fill=white, scale=0.8](s01) at (-3,0) {?/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.8](s02) at (-2,0) {?/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.8](s03) at (-1,0) {?/0};

    \node[draw,circle, rotate=-170, fill=white, minimum width=8mm](s0) at (-2,-1) {};



    \node[draw,circle, minimum width=2mm, fill=white, scale=0.8](s11) at (3,0) {?/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.8](s12) at (2,0) {?/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.8](s13) at (1,0) {?/0};

    \node[draw,circle, minimum width=8mm, rotate=-170, fill=white](s1) at (2,-1) {};


    \node[draw,circle, minimum width=2mm, fill=white, scale=0.8, opacity=0.4](d1) at (-1,-3) {?/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.8, opacity=0.4](d2) at (0,-3) {?/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.8, opacity=0.4](d3) at (1,-3) {?/0};
    \node[draw,circle, minimum width=8mm, rotate=-170, fill=black!15, opacity=0.4](data) at (0,-4) {};


    \node[draw,circle, minimum width=8mm, rotate=-170, fill=black](start) at (0,2) {};
      \node[inner sep=0pt,align=center] (hacker) at (0.05,2)
  {\scalebox{0.1}{
     \includegraphics{hacker.png}
   }
 };


 \draw[-{Latex[length=1.5mm]},black] (start) to (s01);
 \draw[-{Latex[length=1.5mm]},black] (start) to (s02);
 \draw[-{Latex[length=1.5mm]},black] (start) to (s03);
 \draw[-{Latex[length=1.5mm]},black] (s01) to (s0);
 \draw[-{Latex[length=1.5mm]},black] (s02) to (s0);
 \draw[-{Latex[length=1.5mm]},black] (s03) to (s0);

 \draw[-{Latex[length=1.5mm]},black] (start) to (s11);
 \draw[-{Latex[length=1.5mm]},black] (start) to (s12);
 \draw[-{Latex[length=1.5mm]},black] (start) to (s13);
 \draw[-{Latex[length=1.5mm]},black] (s11) to (s1);
 \draw[-{Latex[length=1.5mm]},black] (s12) to (s1);
 \draw[-{Latex[length=1.5mm]},black] (s13) to (s1);


 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (s0) to (d1);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (s0) to (d2);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (s0) to (d3);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (s1) to (d1);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (s1) to (d2);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (s1) to (d3);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (d1) to (data);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (d2) to (data);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (d3) to (data);

\end{tikzpicture}
};


\node[scale=1] (obs) at (8,0)
{
  \begin{tikzpicture}


 \draw [-, rounded corners, black, left color=black!10, right color=black!2!white, opacity=0.8] (0, 2) to (-1, 1.5) to (-1.5, 1) to (-2.2, 0.8) to (-2.8, 0.5) to (-3.5, 0) to (-3, -0.4) to (-1, -0.7) to (-0.5, -0.4) to (-0.2, 0) to (-0.3, 0.5) to (-0.3, 0.8) to (-0.25, 1.3) to (0.0, 1.4) to (0.0, 2);

    \node[draw,circle, minimum width=2mm, fill=white, scale=0.8](s01) at (-3,0) {4/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.8](s02) at (-2,0) {0/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.8](s03) at (-1,0) {8/0};

    \node[draw,circle, rotate=-170, fill=white, minimum width=8mm](s0) at (-2,-1) {};



    \node[draw,circle, minimum width=2mm, fill=white, scale=0.8](s11) at (3,0) {?/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.8](s12) at (2,0) {?/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.8](s13) at (1,0) {?/0};

    \node[draw,circle, minimum width=8mm, rotate=-170, fill=white](s1) at (2,-1) {};


    \node[draw,circle, minimum width=2mm, fill=white, scale=0.8, opacity=0.4](d1) at (-1,-3) {?/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.8, opacity=0.4](d2) at (0,-3) {?/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.8, opacity=0.4](d3) at (1,-3) {?/0};
    \node[draw,circle, minimum width=8mm, rotate=-170, fill=black!15, opacity=0.4](data) at (0,-4) {};


 \node[draw,circle, minimum width=8mm, rotate=-170, fill=black](start) at (0,2) {};
    \node[draw,circle, minimum width=8mm, rotate=-170, fill=black](start) at (0,2) {};
      \node[inner sep=0pt,align=center] (hacker) at (0.05,2)
  {\scalebox{0.1}{
     \includegraphics{hacker.png}
   }
 };

 \draw[-{Latex[length=1.5mm]},black] (start) to (s01);
 \draw[-{Latex[length=1.5mm]},black] (start) to (s02);
 \draw[-{Latex[length=1.5mm]},black] (start) to (s03);
 \draw[-{Latex[length=1.5mm]},black] (s01) to (s0);
 \draw[-{Latex[length=1.5mm]},black] (s02) to (s0);
 \draw[-{Latex[length=1.5mm]},black] (s03) to (s0);

 \draw[-{Latex[length=1.5mm]},black] (start) to (s11);
 \draw[-{Latex[length=1.5mm]},black] (start) to (s12);
 \draw[-{Latex[length=1.5mm]},black] (start) to (s13);
 \draw[-{Latex[length=1.5mm]},black] (s11) to (s1);
 \draw[-{Latex[length=1.5mm]},black] (s12) to (s1);
 \draw[-{Latex[length=1.5mm]},black] (s13) to (s1);


 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (s0) to (d1);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (s0) to (d2);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (s0) to (d3);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (s1) to (d1);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (s1) to (d2);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (s1) to (d3);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (d1) to (data);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (d2) to (data);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (d3) to (data);

\end{tikzpicture}
};


\node[scale=1] (obs) at (16,0)
{
  \begin{tikzpicture}

    \node[draw,circle, minimum width=2mm, fill=white, scale=0.8](s01) at (-3,0) {4/0};
    \node[draw,circle, minimum width=2mm, color=Red, fill=white, scale=0.8](s02) at (-2,0) {0/\textcolor{Red}{1}};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.8](s03) at (-1,0) {8/0};

    \node[draw,circle, rotate=-170, color=Red, fill=white, minimum width=8mm](s0) at (-2,-1) {};


    \node[draw,circle, minimum width=2mm, fill=white, scale=0.8](s11) at (3,0) {?/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.8](s12) at (2,0) {?/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.8](s13) at (1,0) {?/0};

    \node[draw,circle, minimum width=8mm, rotate=-170, fill=white](s1) at (2,-1) {};


    \node[draw,circle, minimum width=2mm, fill=white, scale=0.8, opacity=1](d1) at (-1,-3) {?/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.8, opacity=1](d2) at (0,-3) {?/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.8, opacity=1](d3) at (1,-3) {?/0};
    \node[draw,circle, minimum width=8mm, rotate=-170, fill=black!15, opacity=1](data) at (0,-4) {};


    \node[draw,circle, minimum width=8mm, rotate=-170, fill=black](start) at (0,2) {};

      \node[inner sep=0pt,align=center] (hacker) at (-1.95,-1)
  {\scalebox{0.1}{
     \includegraphics{hacker.png}
   }
 };


 \draw[-{Latex[length=1.5mm]},black] (start) to (s01);
 \draw[-{Latex[length=1.5mm]},Red, dashed] (start) to (s02);
 \draw[-{Latex[length=1.5mm]},black] (start) to (s03);
 \draw[-{Latex[length=1.5mm]},black] (s01) to (s0);
 \draw[-{Latex[length=1.5mm]},Red, dashed] (s02) to (s0);
 \draw[-{Latex[length=1.5mm]},black] (s03) to (s0);

 \draw[-{Latex[length=1.5mm]},black] (start) to (s11);
 \draw[-{Latex[length=1.5mm]},black] (start) to (s12);
 \draw[-{Latex[length=1.5mm]},black] (start) to (s13);
 \draw[-{Latex[length=1.5mm]},black] (s11) to (s1);
 \draw[-{Latex[length=1.5mm]},black] (s12) to (s1);
 \draw[-{Latex[length=1.5mm]},black] (s13) to (s1);


 \draw[-{Latex[length=1.5mm]},black, opacity=1] (s0) to (d1);
 \draw[-{Latex[length=1.5mm]},black, opacity=1] (s0) to (d2);
 \draw[-{Latex[length=1.5mm]},black, opacity=1] (s0) to (d3);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (s1) to (d1);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (s1) to (d2);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (s1) to (d3);
 \draw[-{Latex[length=1.5mm]},black, opacity=1] (d1) to (data);
 \draw[-{Latex[length=1.5mm]},black, opacity=1] (d2) to (data);
 \draw[-{Latex[length=1.5mm]},black, opacity=1] (d3) to (data);

\end{tikzpicture}
};

\node[scale=1] (obs) at (0,-7.5)
{
  \begin{tikzpicture}


 \draw [-, rounded corners, black, left color=black!10, right color=black!2!white, opacity=0.8] (-2, -1) to (-2, -1.5) to (-2.3, -2) to (-2, -2.5) to (-1.6, -2.8) to (-1.9, -3.2) to (-1.7, -3.5) to (-1.2, -3.4) to (-0.8, -3.55) to (-0.3, -3.4) to (0.5, -3.45) to (1.2, -3.55) to (1.6, -3.3) to (1.55, -3.1) to (1.5, -2.9) to (1.45, -2.5) to (1.1, -2.3) to (0.9, -2) to (0.3, -1.7) to (-0.7, -1.3) to (-1.2, -1.25) to (-1.4, -1.1) to (-2,-1);

    \node[draw,circle, minimum width=2mm, fill=white, scale=0.8](s01) at (-3,0) {4/0};
    \node[draw,circle, minimum width=2mm, color=Black, fill=white, scale=0.8](s02) at (-2,0) {\textcolor{Black}{0}/1};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.8](s03) at (-1,0) {8/0};

    \node[draw,circle, rotate=-170, fill=white, minimum width=8mm](s0) at (-2,-1) {};


    \node[draw,circle, minimum width=2mm, fill=white, scale=0.8](s11) at (3,0) {?/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.8](s12) at (2,0) {?/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.8](s13) at (1,0) {?/0};

    \node[draw,circle, minimum width=8mm, rotate=-170, fill=white](s1) at (2,-1) {};


    \node[draw,circle, minimum width=2mm, fill=white, scale=0.8, opacity=1](d1) at (-1,-3) {0/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.8, opacity=1](d2) at (0,-3) {9/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.8, opacity=1](d3) at (1,-3) {8/0};
    \node[draw,circle, minimum width=8mm, rotate=-170, fill=black!15, opacity=1](data) at (0,-4) {};


    \node[draw,circle, minimum width=8mm, rotate=-170, fill=black](start) at (0,2) {};

      \node[inner sep=0pt,align=center] (hacker) at (-1.95,-1)
  {\scalebox{0.1}{
     \includegraphics{hacker.png}
   }
 };


 \draw[-{Latex[length=1.5mm]},black] (start) to (s01);
 \draw[-{Latex[length=1.5mm]},Black] (start) to (s02);
 \draw[-{Latex[length=1.5mm]},black] (start) to (s03);
 \draw[-{Latex[length=1.5mm]},black] (s01) to (s0);
 \draw[-{Latex[length=1.5mm]},black] (s02) to (s0);
 \draw[-{Latex[length=1.5mm]},black] (s03) to (s0);

 \draw[-{Latex[length=1.5mm]},black] (start) to (s11);
 \draw[-{Latex[length=1.5mm]},black] (start) to (s12);
 \draw[-{Latex[length=1.5mm]},black] (start) to (s13);
 \draw[-{Latex[length=1.5mm]},black] (s11) to (s1);
 \draw[-{Latex[length=1.5mm]},black] (s12) to (s1);
 \draw[-{Latex[length=1.5mm]},black] (s13) to (s1);


 \draw[-{Latex[length=1.5mm]},black, opacity=1] (s0) to (d1);
 \draw[-{Latex[length=1.5mm]},black, opacity=1] (s0) to (d2);
 \draw[-{Latex[length=1.5mm]},black, opacity=1] (s0) to (d3);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (s1) to (d1);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (s1) to (d2);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (s1) to (d3);
 \draw[-{Latex[length=1.5mm]},black, opacity=1] (d1) to (data);
 \draw[-{Latex[length=1.5mm]},black, opacity=1] (d2) to (data);
 \draw[-{Latex[length=1.5mm]},black, opacity=1] (d3) to (data);

\end{tikzpicture}
};

\node[scale=1] (obs) at (8,-7.5)
{
  \begin{tikzpicture}


    \node[draw,circle, minimum width=2mm, fill=white, scale=0.8](s01) at (-3,0) {4/0};
    \node[draw,circle, minimum width=2mm, color=Black, fill=white, scale=0.8](s02) at (-2,0) {\textcolor{Black}{0}/1};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.8](s03) at (-1,0) {8/0};

    \node[draw,circle, rotate=-170, fill=white, minimum width=8mm](s0) at (-2,-1) {};


    \node[draw,circle, minimum width=2mm, fill=white, scale=0.8](s11) at (3,0) {?/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.8](s12) at (2,0) {?/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.8](s13) at (1,0) {?/0};

    \node[draw,circle, minimum width=8mm, rotate=-170, fill=white](s1) at (2,-1) {};


    \node[draw,circle, minimum width=2mm, color=Red, fill=white, scale=0.8, opacity=1](d1) at (-1,-3) {0/\textcolor{Red}{1}};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.8, opacity=1](d2) at (0,-3) {9/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.8, opacity=1](d3) at (1,-3) {8/0};
    \node[draw,circle, minimum width=8mm, rotate=-170, color=Red,fill=black!15, opacity=1](data) at (0,-4) {};


    \node[draw,circle, minimum width=8mm, rotate=-170, fill=black](start) at (0,2) {};

      \node[inner sep=0pt,align=center] (hacker) at (0.05,-4)
  {\scalebox{0.1}{
     \includegraphics{hacker.png}
   }
 };


 \draw[-{Latex[length=1.5mm]},black] (start) to (s01);
 \draw[-{Latex[length=1.5mm]},black] (start) to (s02);
 \draw[-{Latex[length=1.5mm]},black] (start) to (s03);
 \draw[-{Latex[length=1.5mm]},black] (s01) to (s0);
 \draw[-{Latex[length=1.5mm]},black] (s02) to (s0);
 \draw[-{Latex[length=1.5mm]},black] (s03) to (s0);

 \draw[-{Latex[length=1.5mm]},black] (start) to (s11);
 \draw[-{Latex[length=1.5mm]},black] (start) to (s12);
 \draw[-{Latex[length=1.5mm]},black] (start) to (s13);
 \draw[-{Latex[length=1.5mm]},black] (s11) to (s1);
 \draw[-{Latex[length=1.5mm]},black] (s12) to (s1);
 \draw[-{Latex[length=1.5mm]},black] (s13) to (s1);


 \draw[-{Latex[length=1.5mm]},Red, opacity=1, dashed] (s0) to (d1);
 \draw[-{Latex[length=1.5mm]},black, opacity=1] (s0) to (d2);
 \draw[-{Latex[length=1.5mm]},black, opacity=1] (s0) to (d3);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (s1) to (d1);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (s1) to (d2);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (s1) to (d3);
 \draw[-{Latex[length=1.5mm]},Red, opacity=1, dashed] (d1) to (data);
 \draw[-{Latex[length=1.5mm]},black, opacity=1] (d2) to (data);
 \draw[-{Latex[length=1.5mm]},black, opacity=1] (d3) to (data);

\end{tikzpicture}
};


\node[scale=1] (obs) at (16,-7.3)
{
  \begin{tikzpicture}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (5.5,0)
{
Attack path
};

\draw[-{Latex[length=1.5mm]},black] (7,0) to (8,0);


\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (5.5,-1)
{
Start node
};

\node[draw,circle, minimum width=8mm, rotate=-170, fill=black](start) at (7.5,-1) {};

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (5.5,-2)
{
Data node
};


    \node[draw,circle, minimum width=8mm, rotate=-170, fill=black!15](data) at (7.5,-2) {};


\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (5.5,-3)
{
Server node
};

\node[draw,circle, minimum width=8mm, rotate=-170, fill=white](s1) at (7.5,-3) {};

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (5.25,-4)
{
  Attack type (D/A)
};
\node[draw,circle, minimum width=2mm, fill=white, scale=0.8](d1) at (7.5,-4) {2/0};


\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (5.5,-5)
{
Attack action
};

\draw[-{Latex[length=1.5mm]},Red, dashed] (7,-5) to (8,-5);

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (5,-6)
{
Reconnaissance action
};

 \draw [-, rounded corners, black, left color=black!10, right color=black!2!white, opacity=0.8] (7, -6) to (7.2, -6.2) to (7.4, -6.4) to (7.8, -6.1) to (8, -6) to (7.6, -5.7) to (7.3, -5.5) to (7,-6);
\end{tikzpicture}
};

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0,3.75)
{
\Large State $t_0$
};

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (8,3.75)
{
\Large State $t_1$
};

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (16,3.75)
{
\Large State $t_2$
};

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0,-3.8)
{
\Large State $t_3$
};

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (8,-3.8)
{
\Large State $t_4$
};
%%
%%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (7.9,-3.5)
%%{
%%\LARGE \textbf{$t_2$}
%%};
%%
%%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (16.9,-3.5)
%%{
%%\LARGE \textbf{$t_3$}
%%};
\end{tikzpicture}


==> tikz/idsgame_strategy_2.tex <==
\begin{tikzpicture}

\node[scale=1] (obs) at (1.1,0)
{
  \begin{tikzpicture}

    \node[draw,circle, minimum width=2mm, fill=white, scale=0.7](s01) at (-2.5,0.5) {\large ?/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.7](s02) at (-1.5,0.5) {\large ?/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.7](s03) at (-0.5,0.5) {\large ?/0};

    \node[draw,circle, rotate=-170, fill=white, minimum width=8mm](s0) at (-1.5,-0.5) {};



    \node[draw,circle, minimum width=2mm, fill=white, scale=0.7](s11) at (2.5,0.5) {\large ?/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.7](s12) at (1.5,0.5) {\large ?/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.7](s13) at (0.5,0.5) {\large ?/0};

    \node[draw,circle, minimum width=8mm, rotate=-170, fill=white](s1) at (1.5,-0.5) {};


    \node[draw,circle, minimum width=2mm, fill=white, scale=0.7, opacity=0.4](d1) at (-1,-2) {\large ?/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.7, opacity=0.4](d2) at (0,-2) {\large ?/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.7, opacity=0.4](d3) at (1,-2) {\large ?/0};
    \node[draw,circle, minimum width=8mm, rotate=-170, fill=black!15, opacity=0.4](data) at (0,-3) {};


    \node[draw,circle, minimum width=8mm, rotate=-170, fill=black](start) at (0,2) {};
      \node[inner sep=0pt,align=center] (hacker) at (0.05,2)
  {\scalebox{0.1}{
     \includegraphics{hacker.png}
   }
 };


 \draw[-{Latex[length=1.5mm]},black] (start) to (s01);
 \draw[-{Latex[length=1.5mm]},black] (start) to (s02);
 \draw[-{Latex[length=1.5mm]},black] (start) to (s03);
 \draw[-{Latex[length=1.5mm]},black] (s01) to (s0);
 \draw[-{Latex[length=1.5mm]},black] (s02) to (s0);
 \draw[-{Latex[length=1.5mm]},black] (s03) to (s0);

 \draw[-{Latex[length=1.5mm]},black] (start) to (s11);
 \draw[-{Latex[length=1.5mm]},black] (start) to (s12);
 \draw[-{Latex[length=1.5mm]},black] (start) to (s13);
 \draw[-{Latex[length=1.5mm]},black] (s11) to (s1);
 \draw[-{Latex[length=1.5mm]},black] (s12) to (s1);
 \draw[-{Latex[length=1.5mm]},black] (s13) to (s1);


 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (s0) to (d1);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (s0) to (d2);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (s0) to (d3);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (s1) to (d1);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (s1) to (d2);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (s1) to (d3);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (d1) to (data);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (d2) to (data);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (d3) to (data);

\end{tikzpicture}
};


\node[scale=1] (obs) at (7.2,0)
{
  \begin{tikzpicture}


\draw [-, rounded corners, black, left color=black!10, right color=black!2!white, opacity=0.8] (0, 2) to (-1.2, 1.5) to (-1.9, 1) to (-2.5, 0.8) to (-2.9, 0.6) to (-3.1, 0.3) to (-2.5, 0) to (-1, -0.1) to (-0.3, 0.2) to (-0.1, 0.3) to (0.0, 0.5) to (0.05, 0.8) to (0.1, 1.3) to (0.15, 1.4) to (0.0, 2);

    \node[draw,circle, minimum width=2mm, fill=white, scale=0.7](s01) at (-2.5,0.5) {\large 4/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.7](s02) at (-1.5,0.5) {\large 0/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.7](s03) at (-0.5,0.5) {\large 8/0};

    \node[draw,circle, rotate=-170, fill=white, minimum width=8mm](s0) at (-1.5,-0.5) {};



    \node[draw,circle, minimum width=2mm, fill=white, scale=0.7](s11) at (2.5,0.5) {\large ?/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.7](s12) at (1.5,0.5) {\large ?/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.7](s13) at (0.5,0.5) {\large ?/0};

    \node[draw,circle, minimum width=8mm, rotate=-170, fill=white](s1) at (1.5,-0.5) {};


    \node[draw,circle, minimum width=2mm, fill=white, scale=0.7, opacity=0.4](d1) at (-1,-2) {\large ?/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.7, opacity=0.4](d2) at (0,-2) {\large ?/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.7, opacity=0.4](d3) at (1,-2) {\large ?/0};
    \node[draw,circle, minimum width=8mm, rotate=-170, fill=black!15, opacity=0.4](data) at (0,-3) {};


 \node[draw,circle, minimum width=8mm, rotate=-170, fill=black](start) at (0,2) {};
    \node[draw,circle, minimum width=8mm, rotate=-170, fill=black](start) at (0,2) {};
      \node[inner sep=0pt,align=center] (hacker) at (0.05,2)
  {\scalebox{0.1}{
     \includegraphics{hacker.png}
   }
 };

 \draw[-{Latex[length=1.5mm]},black] (start) to (s01);
 \draw[-{Latex[length=1.5mm]},black] (start) to (s02);
 \draw[-{Latex[length=1.5mm]},black] (start) to (s03);
 \draw[-{Latex[length=1.5mm]},black] (s01) to (s0);
 \draw[-{Latex[length=1.5mm]},black] (s02) to (s0);
 \draw[-{Latex[length=1.5mm]},black] (s03) to (s0);

 \draw[-{Latex[length=1.5mm]},black] (start) to (s11);
 \draw[-{Latex[length=1.5mm]},black] (start) to (s12);
 \draw[-{Latex[length=1.5mm]},black] (start) to (s13);
 \draw[-{Latex[length=1.5mm]},black] (s11) to (s1);
 \draw[-{Latex[length=1.5mm]},black] (s12) to (s1);
 \draw[-{Latex[length=1.5mm]},black] (s13) to (s1);


 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (s0) to (d1);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (s0) to (d2);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (s0) to (d3);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (s1) to (d1);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (s1) to (d2);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (s1) to (d3);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (d1) to (data);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (d2) to (data);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (d3) to (data);

\end{tikzpicture}
};


\node[scale=1] (obs) at (13.3,0)
{
  \begin{tikzpicture}

    \node[draw,circle, minimum width=2mm, fill=white, scale=0.7](s01) at (-2.5,0.5) {4/0};
    \node[draw,circle, minimum width=2mm, color=Red, fill=white, scale=0.7](s02) at (-1.5,0.5) {0/\textcolor{Red}{1}};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.7](s03) at (-0.5,0.5) {8/0};

    \node[draw,circle, rotate=-170, color=Red, fill=white, minimum width=8mm](s0) at (-1.5,-0.5) {};


    \node[draw,circle, minimum width=2mm, fill=white, scale=0.7](s11) at (2.5,0.5) {?/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.7](s12) at (1.5,0.5) {?/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.7](s13) at (0.5,0.5) {?/0};

    \node[draw,circle, minimum width=8mm, rotate=-170, fill=white](s1) at (1.5,-0.5) {};


    \node[draw,circle, minimum width=2mm, fill=white, scale=0.7, opacity=1](d1) at (-1,-2) {?/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.7, opacity=1](d2) at (0,-2) {?/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.7, opacity=1](d3) at (1,-2) {?/0};
    \node[draw,circle, minimum width=8mm, rotate=-170, fill=black!15, opacity=1](data) at (0,-3) {};


    \node[draw,circle, minimum width=8mm, rotate=-170, fill=black](start) at (0,2) {};

      \node[inner sep=0pt,align=center] (hacker) at (-1.45,-0.5)
  {\scalebox{0.1}{
     \includegraphics{hacker.png}
   }
 };


 \draw[-{Latex[length=1.5mm]},black] (start) to (s01);
 \draw[-{Latex[length=1.5mm]},Red, dashed] (start) to (s02);
 \draw[-{Latex[length=1.5mm]},black] (start) to (s03);
 \draw[-{Latex[length=1.5mm]},black] (s01) to (s0);
 \draw[-{Latex[length=1.5mm]},Red, dashed] (s02) to (s0);
 \draw[-{Latex[length=1.5mm]},black] (s03) to (s0);

 \draw[-{Latex[length=1.5mm]},black] (start) to (s11);
 \draw[-{Latex[length=1.5mm]},black] (start) to (s12);
 \draw[-{Latex[length=1.5mm]},black] (start) to (s13);
 \draw[-{Latex[length=1.5mm]},black] (s11) to (s1);
 \draw[-{Latex[length=1.5mm]},black] (s12) to (s1);
 \draw[-{Latex[length=1.5mm]},black] (s13) to (s1);


 \draw[-{Latex[length=1.5mm]},black, opacity=1] (s0) to (d1);
 \draw[-{Latex[length=1.5mm]},black, opacity=1] (s0) to (d2);
 \draw[-{Latex[length=1.5mm]},black, opacity=1] (s0) to (d3);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (s1) to (d1);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (s1) to (d2);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (s1) to (d3);
 \draw[-{Latex[length=1.5mm]},black, opacity=1] (d1) to (data);
 \draw[-{Latex[length=1.5mm]},black, opacity=1] (d2) to (data);
 \draw[-{Latex[length=1.5mm]},black, opacity=1] (d3) to (data);

\end{tikzpicture}
};

\node[scale=1] (obs) at (19.3,0)
{
  \begin{tikzpicture}


 \draw [-, rounded corners, black, left color=black!10, right color=black!2!white, opacity=0.8] (-1.5, -0.5) to (-1.5, -0.8) to (-1.6, -1.5) to (-1.7, -1.7) to (-1.5, -1.8) to (-1.8, -2) to (-1.7, -2.1) to (-1.2, -2.3) to (-0.8, -2.5) to (-0.3, -2.5) to (0.5, -2.4) to (1.2, -2.35) to (1.6, -2.3) to (1.55, -2.1) to (1.5, -2) to (1.45, -1.8) to (1.1, -1.7) to (0.8, -1.5) to (0.3, -1.3) to (-0.7, -1.15) to (-1.2, -1) to (-1.4, -0.7) to (-2,-0.5);

    \node[draw,circle, minimum width=2mm, fill=white, scale=0.7](s01) at (-2.5,0.5) {\large 4/0};
    \node[draw,circle, minimum width=2mm, color=Black, fill=white, scale=0.7](s02) at (-1.5,0.5) {\large \textcolor{Black}{0}/1};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.7](s03) at (-0.5,0.5) {\large 8/0};

    \node[draw,circle, rotate=-170, fill=white, minimum width=8mm](s0) at (-1.5,-0.5) {};


    \node[draw,circle, minimum width=2mm, fill=white, scale=0.7](s11) at (2.5,0.5) {\large ?/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.7](s12) at (1.5,0.5) {\large ?/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.7](s13) at (0.5,0.5) {\large ?/0};

    \node[draw,circle, minimum width=8mm, rotate=-170, fill=white](s1) at (1.5,-0.5) {};


    \node[draw,circle, minimum width=2mm, fill=white, scale=0.7, opacity=1](d1) at (-1,-2) {\large 0/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.7, opacity=1](d2) at (0,-2) {\large 9/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.7, opacity=1](d3) at (1,-2) {\large 8/0};
    \node[draw,circle, minimum width=8mm, rotate=-170, fill=black!15, opacity=1](data) at (0,-3) {};


    \node[draw,circle, minimum width=8mm, rotate=-170, fill=black](start) at (0,2) {};

      \node[inner sep=0pt,align=center] (hacker) at (-1.45,-0.5)
  {\scalebox{0.1}{
     \includegraphics{hacker.png}
   }
 };


 \draw[-{Latex[length=1.5mm]},black] (start) to (s01);
 \draw[-{Latex[length=1.5mm]},Black] (start) to (s02);
 \draw[-{Latex[length=1.5mm]},black] (start) to (s03);
 \draw[-{Latex[length=1.5mm]},black] (s01) to (s0);
 \draw[-{Latex[length=1.5mm]},black] (s02) to (s0);
 \draw[-{Latex[length=1.5mm]},black] (s03) to (s0);

 \draw[-{Latex[length=1.5mm]},black] (start) to (s11);
 \draw[-{Latex[length=1.5mm]},black] (start) to (s12);
 \draw[-{Latex[length=1.5mm]},black] (start) to (s13);
 \draw[-{Latex[length=1.5mm]},black] (s11) to (s1);
 \draw[-{Latex[length=1.5mm]},black] (s12) to (s1);
 \draw[-{Latex[length=1.5mm]},black] (s13) to (s1);


 \draw[-{Latex[length=1.5mm]},black, opacity=1] (s0) to (d1);
 \draw[-{Latex[length=1.5mm]},black, opacity=1] (s0) to (d2);
 \draw[-{Latex[length=1.5mm]},black, opacity=1] (s0) to (d3);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (s1) to (d1);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (s1) to (d2);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (s1) to (d3);
 \draw[-{Latex[length=1.5mm]},black, opacity=1] (d1) to (data);
 \draw[-{Latex[length=1.5mm]},black, opacity=1] (d2) to (data);
 \draw[-{Latex[length=1.5mm]},black, opacity=1] (d3) to (data);

\end{tikzpicture}
};

\node[scale=1] (obs) at (25.3,0)
{
  \begin{tikzpicture}


    \node[draw,circle, minimum width=2mm, fill=white, scale=0.7](s01) at (-2.5,0.5) {\large 4/0};
    \node[draw,circle, minimum width=2mm, color=Black, fill=white, scale=0.7](s02) at (-1.5,0.5) {\large \textcolor{Black}{0}/1};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.7](s03) at (-0.5,0.5) {\large 8/0};

    \node[draw,circle, rotate=-170, fill=white, minimum width=8mm](s0) at (-1.5,-0.5) {};


    \node[draw,circle, minimum width=2mm, fill=white, scale=0.7](s11) at (2.5,0.5) {\large ?/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.7](s12) at (1.5,0.5) {\large ?/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.7](s13) at (0.5,0.5) {\large ?/0};

    \node[draw,circle, minimum width=8mm, rotate=-170, fill=white](s1) at (1.5,-0.5) {};


    \node[draw,circle, minimum width=2mm, color=Red, fill=white, scale=0.7, opacity=1](d1) at (-1,-2) {\large 0/\textcolor{Red}{1}};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.7, opacity=1](d2) at (0,-2) {\large 9/0};
    \node[draw,circle, minimum width=2mm, fill=white, scale=0.7, opacity=1](d3) at (1,-2) {\large 8/0};
    \node[draw,circle, minimum width=8mm, rotate=-170, color=Red,fill=black!15, opacity=1](data) at (0,-3) {};


    \node[draw,circle, minimum width=8mm, rotate=-170, fill=black](start) at (0,2) {};

      \node[inner sep=0pt,align=center] (hacker) at (0.05,-3)
  {\scalebox{0.1}{
     \includegraphics{hacker.png}
   }
 };


 \draw[-{Latex[length=1.5mm]},black] (start) to (s01);
 \draw[-{Latex[length=1.5mm]},black] (start) to (s02);
 \draw[-{Latex[length=1.5mm]},black] (start) to (s03);
 \draw[-{Latex[length=1.5mm]},black] (s01) to (s0);
 \draw[-{Latex[length=1.5mm]},black] (s02) to (s0);
 \draw[-{Latex[length=1.5mm]},black] (s03) to (s0);

 \draw[-{Latex[length=1.5mm]},black] (start) to (s11);
 \draw[-{Latex[length=1.5mm]},black] (start) to (s12);
 \draw[-{Latex[length=1.5mm]},black] (start) to (s13);
 \draw[-{Latex[length=1.5mm]},black] (s11) to (s1);
 \draw[-{Latex[length=1.5mm]},black] (s12) to (s1);
 \draw[-{Latex[length=1.5mm]},black] (s13) to (s1);


 \draw[-{Latex[length=1.5mm]},Red, opacity=1, dashed] (s0) to (d1);
 \draw[-{Latex[length=1.5mm]},black, opacity=1] (s0) to (d2);
 \draw[-{Latex[length=1.5mm]},black, opacity=1] (s0) to (d3);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (s1) to (d1);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (s1) to (d2);
 \draw[-{Latex[length=1.5mm]},black, opacity=0.4] (s1) to (d3);
 \draw[-{Latex[length=1.5mm]},Red, opacity=1, dashed] (d1) to (data);
 \draw[-{Latex[length=1.5mm]},black, opacity=1] (d2) to (data);
 \draw[-{Latex[length=1.5mm]},black, opacity=1] (d3) to (data);

\end{tikzpicture}
};


\node[scale=1] (obs) at (13.5,-4)
{
  \begin{tikzpicture}

      \node[inner sep=0pt,align=center] (hacker) at (-4,0)
  {\scalebox{0.1}{
     \includegraphics{hacker.png}
   }
 };
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (-4,-0.75)
{
\large Attacker
};


\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (-1,-0.75)
{
\large Attack path
};

\draw[-{Latex[length=1.5mm]},black] (-1.5,0) to (-0.5,0);


\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2,-0.75)
{
\large $N_{start}$
};

\node[draw,circle, minimum width=8mm, rotate=-170, fill=black](start) at (2,0) {};

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (8,-0.75)
{
\large $N_i$
};


\node[draw,circle, minimum width=8mm, rotate=-170, fill=black!15](data) at (5,0) {};


\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (5,-0.75)
{
\large $N_{data}$
};

\node[draw,circle, minimum width=8mm, rotate=-170, fill=white](s1) at (8,0) {};

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (11,-0.75)
{
\large  Attack type (D/A)
};
\node[draw,circle, minimum width=2mm, fill=white, scale=0.7](d1) at (11,0) {\large 2/0};


\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (14,-0.75)
{
\large Attack action
};

\draw[-{Latex[length=1.5mm]},Red, dashed] (13.5,0) to (14.5,0);

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (18,-0.75)
{
\large Reconnaissance action
};
%%
%%\draw [-, rounded corners, black, left color=black!10, right color=black!2!white, opacity=0.8] (7, -6) to (7.2, -6.2) to (7.4, -6.4) to (7.8, -6.1) to (8, -6) to (7.6, -5.7) to (7.3, -5.5) to (7,-6);

 \draw [-, rounded corners, black, left color=black!10, right color=black!2!white, opacity=0.8] (17.5, 0) to (17.7, -0.2) to (17.9, -0.4) to (18.2, -0.1) to (18.4, 0) to (18.2, 0.3) to (17.8, 0.5) to (17.5,0);
\end{tikzpicture}
};

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.1,3.2)
{
\Large State $t_0$
};

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (7.2,3.2)
{
\Large State $t_1$
};
%%
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (13.3,3.2)
{
\Large State $t_2$
};
%%
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (19.3,3.2)
{
\Large State $t_3$
};

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (25.3,3.2)
{
\Large State $t_4$
};

%%\draw[-, color=black] (2,-3.2) to (24.9,-3.2) to (24.9,-4.8) to (2, -4.8) to (2,-3.2);

%%
%%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (7.9,-3.5)
%%{
%%\LARGE \textbf{$t_2$}
%%};
%%
%%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (16.9,-3.5)
%%{
%%\LARGE \textbf{$t_3$}
%%};
\end{tikzpicture}


==> tikz/mini_games.tex <==
\begin{tikzpicture}


  \node[scale=0.1] (tab1) at (1.6,1.7)
{
  \begin{tikzpicture}
\draw[fill=black!20] (1,-3) to  (6,-3) to (6, 0) to (1,0) to (1,-3);
  \end{tikzpicture}
};

  \node[scale=0.1] (tab1) at (3,1.3)
{
  \begin{tikzpicture}
\draw[fill=black!20] (1,-3) to  (6,-3) to (6, 0) to (1,0) to (1,-3);
  \end{tikzpicture}
};

  \node[scale=0.1] (tab1) at (5,1)
{
  \begin{tikzpicture}
\draw[fill=black!20] (1,-3) to  (6,-3) to (6, 0) to (1,0) to (1,-3);
  \end{tikzpicture}
};

  \node[scale=0.1] (tab1) at (-0.65,1.3)
{
  \begin{tikzpicture}
\draw[fill=black!20] (1,-3) to  (6,-3) to (6, 0) to (1,0) to (1,-3);
  \end{tikzpicture}
};

\draw[-,black] (0.5,0) to (0.5,1.3) to (-0.4, 1.3);
\draw[-,black] (-1.9,0) to (-1.9,1.3) to (-0.9, 1.3);

\draw[-,black] (3,0) to (3,1.15);
\draw[-,black] (2.75,1.3) to (2.1,1.3) to (2.1, 1.7) to (1.85, 1.7);

\draw[-,black] (1.35,1.7) to (-0.65,1.7) to (-0.65, 1.45);

\draw[-,black] (3,0) to (3,1) to (4.75, 1);

\draw[-,black] (6,0) to (6,1) to (5.25,1);

\node [scale=0.45] (grid) at (-1.9,0){
\begin{tikzpicture}[fill=white, >=stealth,mybackground2={Resource Placement},
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]
    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width    -{Triangle[length=1mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

\node[scale=0.8] (tab1) at (1,0)
{
  \begin{tikzpicture}
 % Cloud creation
  \node[cloud, fill=gray!20, cloud puffs=10, cloud puff arc= 100,
        minimum width=6cm, minimum height=2.8cm, aspect=1] at (0.3,0) {};

 % Physical layer nodes
  \foreach \place/\x in {{(-2.5,0.3)/1}, {(-1.75,-0.55)/2},{(-1.2,0.55)/3},
    {(-0.75,-0.7)/4}, {(-0.25,0)/5}, {(0.25,0.7)/6}, {(0.75,-0.3)/7},
    {(1.5,0)/8},{(2.5,0.4)/9}}
  \node[cblue] (a\x) at \place {};

 % Physical layer links
  \path[thin] (a1) edge (a2);
  \path[thin] (a1) edge (a3);
  \path[thin] (a2) edge (a3);
  \path[thin] (a3) edge (a6);
  \path[thin] (a2) edge (a4);
  \path[thin] (a5) edge (a6);
  \path[thin] (a5) edge (a4);
  \path[thin] (a5) edge (a2);
  \path[thin] (a5) edge (a7);
  \path[thin] (a6) edge (a7);
  \path[thin] (a6) edge (a9);
  \path[thin] (a6) edge (a8);
  \path[thin] (a8) edge (a9);
  \path[thin] (a7) edge (a8);
%%  \path[thin] (a9) edge (a10);
%%  \path[thin] (a10) edge (a11);
%%  \path[thin] (a10) edge (a12);
%%  \path[thin] (a12) edge (a13);
%%%%  \path[thin] (a12) edge (a11);
%%  \path[thin] (a13) edge (a14);
%%  \path[thin] (a14) edge (a15);
%%  \path[thin] (a16) edge (a17);
%%  \path[thin] (a14) edge (a16);
%%  \path[thin] (a17) edge (a15);
%%  \path[thin] (a15) edge (a11);

  \end{tikzpicture}
};
\draw[opacity=0] (0,0) rectangle node (m1){} (0,1.6);
\end{tikzpicture}
};


\node [scale=0.45] (grid) at (0.5,0){
\begin{tikzpicture}[fill=white, >=stealth,mybackground2={Intrusion Reasoning},
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]
    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width    -{Triangle[length=1mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}
\node[scale=0.8] (obs) at (0,0)
{
  \begin{tikzpicture}

    \node[draw,circle, rotate=-170, fill=white, minimum width=8mm](s0) at (-2,1) {};
    \node[draw,circle, minimum width=8mm, rotate=-170, fill=white](s1) at (2,1) {};
    \node[draw,circle, minimum width=8mm, rotate=-170, fill=black!15, opacity=0.4](data) at (0,0) {};
    \node[draw,circle, minimum width=8mm, rotate=-170, fill=black](start) at (0,2) {};
      \node[inner sep=0pt,align=center] (hacker) at (0.05,2)
  {\scalebox{0.1}{
     \includegraphics{hacker.png}
   }
 };


 \draw[-{Latex[length=1.5mm]},black] (start) to (s1);
 \draw[-{Latex[length=1.5mm]},black] (s1) to (data);
\end{tikzpicture}
};
\draw[opacity=0] (0,0) rectangle node (m1){} (0,1.6);
\end{tikzpicture}
};

\node [scale=0.45] (grid) at (3,0){
\begin{tikzpicture}[fill=white, >=stealth,mybackground2={Firewall Strategy},
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]
    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width    -{Triangle[length=1mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}
\node[scale=0.6] (obs) at (0,0)
{
  \begin{tikzpicture}

  \node[inner sep=0pt,align=center] (ws1) at (3.5,-2.5)
  {\scalebox{1.8}{
     \includegraphics{firewall.eps}
   }
 };

  \node[inner sep=0pt,align=center] (ws1) at (0,-2.5)
  {\scalebox{1.8}{
     \includegraphics{ibm_tower.eps}
   }
 };

\node [scale=1] (grid) at (7,-1.5) {
  \begin{tikzpicture}
  \node[inner sep=0pt,align=center] (ws1) at (7,-1.5)
  {\scalebox{0.1}{
     \includegraphics{skull4.jpg}
   }
 };
 \draw[fill=white,bend left=2] (7.5,-1.2) to  (8.5,-1.2);
 \draw[fill=white,bend left=2] (7.5,-1.6) to  (8,-1.6);
 \draw[fill=white,bend left=2] (7.5,-2) to  (8.5,-2);
  \end{tikzpicture}
};

\node [scale=1] (grid) at (7.5,-2.5) {
  \begin{tikzpicture}
  \node[inner sep=0pt,align=center] (ws1) at (7,-1.5)
  {\scalebox{0.1}{
     \includegraphics{skull4.jpg}
   }
 };
 \draw[fill=white,bend left=2] (7.5,-1.2) to  (8.5,-1.2);
 \draw[fill=white,bend left=2] (7.5,-1.6) to  (8,-1.6);
 \draw[fill=white,bend left=2] (7.5,-2) to  (8.5,-2);
  \end{tikzpicture}
};

\node [scale=1] (grid) at (7,-3.5) {
  \begin{tikzpicture}
  \node[inner sep=0pt,align=center] (ws1) at (7,-1.5)
  {\scalebox{0.1}{
     \includegraphics{skull4.jpg}
   }
 };
 \draw[fill=white,bend left=2] (7.5,-1.2) to  (8.5,-1.2);
 \draw[fill=white,bend left=2] (7.5,-1.6) to  (8,-1.6);
 \draw[fill=white,bend left=2] (7.5,-2) to  (8.5,-2);
  \end{tikzpicture}
};
%%    \node[draw,circle, rotate=-170, fill=white, minimum width=8mm](s0) at (3,2) {};
%%    \node[draw,circle, rotate=-170, fill=white, minimum width=8mm](s1) at (3,0) {};
%%    \node[draw,circle, rotate=-170, fill=white, minimum width=8mm](s2) at (3,-2) {};
%%
%%      \node[inner sep=0pt,align=center] (hacker) at (0,0)
%%  {\scalebox{1}{
%%     \includegraphics{firewall.eps}
%%   }
%% };


%% \draw[-{Latex[length=1.5mm]},black] (s0) to (hacker);
%% \draw[-{Latex[length=1.5mm]},black] (s1) to (hacker);
%%\draw[-{Latex[length=1.5mm]},black] (s2) to (hacker);
%% \draw[-{Latex[length=1.5mm]},black] (s1) to (data);
\end{tikzpicture}
};
\draw[opacity=0] (0,0) rectangle node (m1){} (0,1.6);
\end{tikzpicture}
};

\node [scale=0.45] (grid) at (6,0){
\begin{tikzpicture}[fill=white, >=stealth,mybackground2={Offensive Security},
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]
    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width    -{Triangle[length=1mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}
\node[scale=0.6] (obs) at (0,0)
{
  \begin{tikzpicture}

  \node[inner sep=0pt,align=center] (ws1) at (0,-2.5)
  {\scalebox{1.8}{
     \includegraphics{ibm_tower.eps}
   }
 };

\node[scale=0.7] (tab1) at (0.7,-0.7)
{
  \begin{tikzpicture}
\draw[black,very thick, fill=black] (0,2) to (0,3) to (2,3) to (0,4) to (0,2);
  \end{tikzpicture}
};

\node[scale=0.7] (tab1) at (8,-0.7)
{
  \begin{tikzpicture}
\draw[black,very thick, fill=black] (0,2) to (0,3) to (2,3) to (0,4) to (0,2);
  \end{tikzpicture}
};

  \node[inner sep=0pt,align=center] (ws1) at (7.5,-2.5)
  {\scalebox{1.8}{
     \includegraphics{ibm_tower.eps}
   }
 };


\node [scale=1] (grid) at (2.5,-1.5) {
  \begin{tikzpicture}
  \node[inner sep=0pt,align=center] (ws1) at (7,-1.5)
  {\scalebox{0.1}{
     \includegraphics{skull4.jpg}
   }
 };
 \draw[fill=white,bend left=2] (6.5,-1.2) to  (5.5,-1.2);
 \draw[fill=white,bend left=2] (6.5,-1.6) to  (6,-1.6);
 \draw[fill=white,bend left=2] (6.5,-2) to  (5.5,-2);
  \end{tikzpicture}
};

\node [scale=1] (grid) at (3,-2.5) {
  \begin{tikzpicture}
  \node[inner sep=0pt,align=center] (ws1) at (7,-1.5)
  {\scalebox{0.1}{
     \includegraphics{skull4.jpg}
   }
 };
 \draw[fill=white,bend left=2] (6.5,-1.2) to  (5.5,-1.2);
 \draw[fill=white,bend left=2] (6.5,-1.6) to  (6,-1.6);
 \draw[fill=white,bend left=2] (6.5,-2) to  (5.5,-2);
  \end{tikzpicture}
};

\node [scale=1] (grid) at (2.5,-3.5) {
  \begin{tikzpicture}
  \node[inner sep=0pt,align=center] (ws1) at (7,-1.5)
  {\scalebox{0.1}{
     \includegraphics{skull4.jpg}
   }
 };
 \draw[fill=white,bend left=2] (6.5,-1.2) to  (5.5,-1.2);
 \draw[fill=white,bend left=2] (6.5,-1.6) to  (6,-1.6);
 \draw[fill=white,bend left=2] (6.5,-2) to  (5.5,-2);
  \end{tikzpicture}
};


\node [scale=1] (grid) at (5,-1.5) {
  \begin{tikzpicture}
  \node[inner sep=0pt,align=center] (ws1) at (7,-1.5)
  {\scalebox{0.1}{
     \includegraphics{skull4.jpg}
   }
 };
 \draw[fill=white,bend left=2] (7.5,-1.2) to  (8.5,-1.2);
 \draw[fill=white,bend left=2] (7.5,-1.6) to  (8,-1.6);
 \draw[fill=white,bend left=2] (7.5,-2) to  (8.5,-2);
  \end{tikzpicture}
};

\node [scale=1] (grid) at (5.5,-2.5) {
  \begin{tikzpicture}
  \node[inner sep=0pt,align=center] (ws1) at (7,-1.5)
  {\scalebox{0.1}{
     \includegraphics{skull4.jpg}
   }
 };
 \draw[fill=white,bend left=2] (7.5,-1.2) to  (8.5,-1.2);
 \draw[fill=white,bend left=2] (7.5,-1.6) to  (8,-1.6);
 \draw[fill=white,bend left=2] (7.5,-2) to  (8.5,-2);
  \end{tikzpicture}
};

\node [scale=1] (grid) at (5,-3.5) {
  \begin{tikzpicture}
  \node[inner sep=0pt,align=center] (ws1) at (7,-1.5)
  {\scalebox{0.1}{
     \includegraphics{skull4.jpg}
   }
 };
 \draw[fill=white,bend left=2] (7.5,-1.2) to  (8.5,-1.2);
 \draw[fill=white,bend left=2] (7.5,-1.6) to  (8,-1.6);
 \draw[fill=white,bend left=2] (7.5,-2) to  (8.5,-2);
  \end{tikzpicture}
};


\end{tikzpicture}
};
\draw[opacity=0] (0,0) rectangle node (m1){} (0,1.6);
\end{tikzpicture}
};


%%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0,4.2)
%%{
%%\Large State $t_0$
%%};
%%
%%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (8,4.2)
%%{
%%\Large State $t_1$
%%};
%%
%%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (16,4.2)
%%{
%%\Large State $t_2$
%%};
%%
%%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0,-4)
%%{
%%\Large State $t_3$
%%};
%%
%%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (8,-4)
%%{
%%\Large State $t_4$
%%};
%%
%%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (7.9,-3.5)
%%{
%%\LARGE \textbf{$t_2$}
%%};
%%
%%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (16.9,-3.5)
%%{
%%\LARGE \textbf{$t_3$}
%%};
\end{tikzpicture}


==> tikz/model_graph.tex <==
\begin{tikzpicture}

\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (-2.4,-3.3)
{
\Large Graph Model
};

\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (2.7,-3.3)
{
\Large Network Model
};

\node[scale=1] (obs) at (-2.4,0)
{
  \begin{tikzpicture}

    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white](s0) at (-2,0) {};
%%    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white](s1) at (0,0) {};
    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white](s1) at (2,0) {};
%%    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white](s3) at (-3,-2) {};
%%    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white](s4) at (0,-2) {};
%%    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white](s5) at (3,-2) {};
%%    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white](s6) at (-3,-4) {};
%%    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white](s7) at (0,-4) {};
%%    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white](s8) at (3,-4) {};
    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=black!15](data) at (0,-2) {};


 \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=black](start) at (0,2) {};
  \node[inner sep=0pt,align=center] (hacker) at (0.05,2)
  {\scalebox{0.1}{
     \includegraphics{hacker.png}
   }
 };

\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (1.3,-2.5)
{
\Large $N_{data}$
};

\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (1.3,2)
{
\Large $N_{start}$
};

%% \draw[-, very thick, color=black] (s0) to (s3);
%% \draw[-, very thick, color=black] (s1) to (s4);
%% \draw[-, very thick, color=black] (s2) to (s5);

 \draw[-, very thick, color=black] (s0) to (-2,-1.05) to (0, -1.05) to (data);
 \draw[-, very thick, color=black] (s1) to (2,-1.05) to (0, -1.05) to (data);

 \draw[-, very thick, color=black] (s1) to (2,1.1) to (0, 1.1) to (start);
%% \draw[-, very thick, color=black] (s1) to (0,1.1) to (0, 1.1) to (start);
 \draw[-, very thick, color=black] (s0) to (-2,1.1) to (0, 1.1) to (start);

%% \draw[-, very thick, color=black] (s3) to (s6);
%% \draw[-, very thick, color=black] (s4) to (s7);
%% \draw[-, very thick, color=black] (s5) to (s8);

%% \draw[-, very thick, color=black] (6,-4.6) to (6,-5.05) to (0, -5.05) to (data);
%% \draw[-, very thick, color=black] (s7) to (0,-5.05) to (0, -5.05) to (data);
%% \draw[-, very thick, color=black] (-6,-4.6) to (-6,-5.05) to (0, -5.05) to (data);


%%\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (-3.65,0.5)
%%{
%%\large $\mathcal{S}_1$
%%};
%%
%%\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (-0.65,0.5)
%%{
%%\large $\mathcal{S}_2$
%%};
%%
%%\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (2.35,0.5)
%%{
%%\large $\mathcal{S}_3$
%%};


%%\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (-3.65,-1.5)
%%{
%%\large $\mathcal{S}_4$
%%};
%%
%%\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (-0.65,-1.5)
%%{
%%\large $\mathcal{S}_5$
%%};
%%
%%\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (2.35,-1.5)
%%{
%%\large $\mathcal{S}_6$
%%};
%%


%%\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (-3.65,-3.5)
%%{
%%\large $\mathcal{S}_{7}$
%%};
%%
%%\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (-0.65,-3.5)
%%{
%%\large $\mathcal{S}_{8}$
%%};
%%
%%\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (2.35,-3.5)
%%{
%%\large $\mathcal{S}_{9}$
%%};
%%

%%\draw[-, very thick, color=black] (-2.8,0) to (-0.35,0);

%%\draw[-, very thick, color=black] (s0) to (s1);
%%\draw[-, very thick, color=black] (s1) to (s2);
%%\draw[-, very thick, color=black] (s3) to (s4);
%%\draw[-, very thick, color=black] (s4) to (s5);
%%\draw[-, very thick, color=black] (s6) to (s7);
%%\draw[-, very thick, color=black] (s7) to (s8);

%%\draw[-, very thick, color=black] (-2.8,-2) to (-0.35,-2);
%%\draw[-, very thick, color=black] (0.2,-2) to (2.65,-2);
%%
%%\draw[-, very thick, color=black] (-2.8,0) to (-0.35,0);
%%\draw[-, very thick, color=black] (0.2,-4) to (2.65,-4);
%%
%%
%%\draw[-, very thick, color=black] (-2.8,-4) to (-0.35,-4);
\end{tikzpicture}
};

\node[scale=1] (obs) at (2.8,0)
{
  \begin{tikzpicture}
%%  \node[inner sep=0pt,align=center] (s1) at (6,0)
%%  {\scalebox{1}{
%%     \includegraphics{ibm_tower.eps}
%%   }
%% };


%%  \node[inner sep=0pt,align=center] (s2) at (-6,0)
%%  {\scalebox{1}{
%%     \includegraphics{ibm_tower.eps}
%%   }
%% };

  \node[inner sep=0pt,align=center] (s3) at (-2,0)
  {\scalebox{1}{
     \includegraphics{ibm_tower-eps-converted-to.pdf}
   }
 };

%%  \node[inner sep=0pt,align=center] (s4) at (0,0)
%%  {\scalebox{1}{
%%     \includegraphics{ibm_tower.eps}
%%   }
%% };

  \node[inner sep=0pt,align=center] (s4) at (2,0)
  {\scalebox{1}{
     \includegraphics{ibm_tower-eps-converted-to.pdf}
   }
 };


 \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=black](start) at (0,2) {};
  \node[inner sep=0pt,align=center] (hacker) at (0.05,2)
  {\scalebox{0.1}{
     \includegraphics{hacker.png}
   }
 };

 \draw[-, very thick, color=black] (2,0.65) to (2,1.1) to (0, 1.1) to (start);
 \draw[-, very thick, color=black] (-2,0.65) to (-2,1.1) to (0, 1.1) to (start);


  \node[inner sep=0pt,align=center] (data) at (0,-2.3)
  {\scalebox{1}{
     \includegraphics{storage_array-eps-converted-to.pdf}
   }
 };


%% \draw[-, very thick, color=black] (0,-4.6) to (0,-5.05) to (0, -5.05) to (data);
 \draw[-, very thick, color=black] (-2,-0.6) to (-2,-1.05) to (0, -1.05) to (data);
 \draw[-, very thick, color=black] (2,-0.6) to (2,-1.05) to (0, -1.05) to (data);

\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (1.3,-2.5)
{
\Large $N_{data}$
};

\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (1.3,2)
{
\Large $N_{start}$
};


\end{tikzpicture}
};

\end{tikzpicture}


==> tikz/model_state.tex <==
\begin{tikzpicture}

\node[scale=1] (obs) at (-2.4,0)
{
  \begin{tikzpicture}

    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white](s0) at (-2,0) {};
%%    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white](s1) at (0,0) {};
    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white](s1) at (2,0) {};
%%    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white](s3) at (-3,-2) {};
%%    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white](s4) at (0,-2) {};
%%    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white](s5) at (3,-2) {};
%%    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white](s6) at (-3,-4) {};
%%    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white](s7) at (0,-4) {};
%%    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white](s8) at (3,-4) {};
    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=black!15](data) at (0,-2) {};


 \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=black](start) at (0,2) {};
  \node[inner sep=0pt,align=center] (hacker) at (0.05,2)
  {\scalebox{0.1}{
     \includegraphics{hacker.png}
   }
 };

%%\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (1.1,-2.5)
%%{
%%\large $N_{data}$
%%};
%%
%%\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (1.1,2)
%%{
%%\large $N_{start}$
%%};

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.65,-2.1)
{
 $S^A_{3} = [0, 0]$\\
 $S^{D}_{3} = [2, 0, 1]$\\
};

\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (1.65,2)
{
 $S^{A}_{0} = [0, 0]$\\
 $S^{D}_0 = [0, 0 ,0]$\\
};

\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (-0.45,0.35)
{
$S^{A}_{1} = [0, 0]$\\
 $S^{D}_{1} = [2, 0, 1]$\\
};

\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (3.55,0.35)
{
 $S^{A}_{2} = [0, 0]$\\
$S^{D}_{2} = [2, 0, 1]$\\
};

 \draw[-, very thick, color=black] (s0) to (-2,-1.05) to (0, -1.05) to (data);
 \draw[-, very thick, color=black] (s1) to (2,-1.05) to (0, -1.05) to (data);

 \draw[-, very thick, color=black] (s1) to (2,1.1) to (0, 1.1) to (start);
 \draw[-, very thick, color=black] (s0) to (-2,1.1) to (0, 1.1) to (start);


\end{tikzpicture}
};
\end{tikzpicture}


==> tikz/podmp.tex <==
\begin{tikzpicture}

\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (-2.7,-4)
{
\large Attacker's observation
};

\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (3.5,-4)
{
\large Defender's observation
};

\node[scale=1] (obs) at (-2.4,0)
{
  \begin{tikzpicture}

    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white](s0) at (-2,0) {};
%%    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white](s1) at (0,0) {};
    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white](s1) at (2,0) {};
    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white, opacity=0.3](s2) at (-2,-2) {};
    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white, opacity=0.3](s3) at (2,-2) {};
%%    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white](s5) at (3,-2) {};
%%    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white](s6) at (-3,-4) {};
%%    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white](s7) at (0,-4) {};
%%    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white](s8) at (3,-4) {};
    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=black!15, opacity=0.3](data) at (0,-4) {};


 \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=black](start) at (0,2) {};
  \node[inner sep=0pt,align=center] (hacker) at (0.05,2)
  {\scalebox{0.1}{
     \includegraphics{hacker.png}
   }
 };

 \draw[-, very thick, color=black, opacity=0.3] (s0) to (s2);
 \draw[-, very thick, color=black, opacity=0.3] (s1) to (s3);


 \draw[-, very thick, color=black, opacity=0.3] (s2) to (-2,-3.05) to (0, -3.05);
 \draw[-, very thick, color=black, opacity=0.3] (s3) to (2,-3.05) to (0, -3.05) to (data);

 \draw[-, very thick, color=black] (s1) to (2,1.1) to (0, 1.1) to (start);
 \draw[-, very thick, color=black] (s0) to (-2,1.1) to (0, 1.1) to (start);

%%\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (1.1,-2.5)
%%{
%%\large $N_{data}$
%%};
%%
%%\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (1.1,2)
%%{
%%\large $N_{start}$
%%};

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=0.3] (obs) at (1,-4.1)
{
 $S^A_{5}$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=0.3] (obs) at (1.55,-4.1)
{
 $S^{D}_{5}$
};


\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (0.9,2)
{
 $S^{A}_{0}$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=0.3] (obs) at (1.45,2)
{
$S^{D}_0$
};

\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (-1.1,0.15)
{
 $S^{A}_{1}$
};

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=0.3] (obs) at (-0.55,0.15)
{
$S^{D}_{1}$
};


\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (2.9,0.15)
{
$S^{A}_{2}$
};

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=0.3] (obs) at (3.45,0.15)
{
$S^{D}_{2}$
};

\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (-1.1,0.15)
{
 $S^{A}_{1}$
};

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=0.3] (obs) at (-0.55,0.15)
{
$S^{D}_{1}$
};

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=0.3] (obs) at (-1.1,-1.85)
{
 $S^{A}_{3}$
};

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=0.3] (obs) at (-0.55,-1.85)
{
$S^{D}_{3}$
};


\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=0.3] (obs) at (2.9,-1.85)
{
$S^{A}_{4}$
};

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=0.3] (obs) at (3.45,-1.85)
{
$S^{D}_{4}$
};



\end{tikzpicture}
};



\node[scale=1] (obs) at (4.2,0)
{
  \begin{tikzpicture}

    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white](s0) at (-2,0) {};
%%    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white](s1) at (0,0) {};
    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white](s1) at (2,0) {};
    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white, opacity=1](s2) at (-2,-2) {};
    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white, opacity=1](s3) at (2,-2) {};
%%    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white](s5) at (3,-2) {};
%%    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white](s6) at (-3,-4) {};
%%    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white](s7) at (0,-4) {};
%%    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white](s8) at (3,-4) {};
    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=black!15, opacity=1](data) at (0,-4) {};


 \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=black, opacity=0.3](start) at (0,2) {};
  \node[inner sep=0pt,align=center, opacity=0.3] (hacker) at (0.05,2)
  {\scalebox{0.1}{
     \includegraphics{hacker.png}
   }
 };

 \draw[-, very thick, color=black, opacity=1] (s0) to (s2);
 \draw[-, very thick, color=black, opacity=1] (s1) to (s3);


 \draw[-, very thick, color=black, opacity=1] (s2) to (-2,-3.05) to (0, -3.05);
 \draw[-, very thick, color=black, opacity=1] (s3) to (2,-3.05) to (0, -3.05) to (data);

 \draw[-, very thick, color=black, opacity=0.3] (s1) to (2,1.1) to (0, 1.1) to (start);
 \draw[-, very thick, color=black, opacity=0.3] (s0) to (-2,1.1) to (0, 1.1);

%%\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (1.1,-2.5)
%%{
%%\large $N_{data}$
%%};
%%
%%\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (1.1,2)
%%{
%%\large $N_{start}$
%%};

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=0.3] (obs) at (1,-4.1)
{
 $S^A_{5}$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.55,-4.1)
{
 $S^{D}_{5}$
};


\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=0.3] (obs) at (0.9,2)
{
 $S^{A}_{0}$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=0.3] (obs) at (1.45,2)
{
$S^{D}_0$
};

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=0.3] (obs) at (-1.1,0.15)
{
 $S^{A}_{1}$
};

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (-0.55,0.15)
{
$S^{D}_{1}$
};


\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=0.3] (obs) at (2.9,0.15)
{
$S^{A}_{2}$
};

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3.45,0.15)
{
$S^{D}_{2}$
};

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=0.3] (obs) at (-1.1,0.15)
{
 $S^{A}_{1}$
};

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (-0.55,0.15)
{
$S^{D}_{1}$
};

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1, opacity=0.3] (obs) at (-1.1,-1.85)
{
 $S^{A}_{3}$
};

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (-0.55,-1.85)
{
$S^{D}_{3}$
};


\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=0.3] (obs) at (2.9,-1.85)
{
$S^{A}_{4}$
};

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3.45,-1.85)
{
$S^{D}_{4}$
};



\end{tikzpicture}
};

\end{tikzpicture}


==> tikz/value_1.tex <==
\begin{tikzpicture}
\pgfplotstableread{
1.3 0.9
0.1 1
1.7 0.8
}\datatable

\node [align=center, text width=4cm, inner sep=0.25cm, align=center] at (1.5,8.2) {$s_1$};
\node [align=center, text width=4cm, inner sep=0.25cm, align=center] at (9.1,8.2) {$s_2$};
\node [align=center, text width=4cm, inner sep=0.25cm, align=center] at (16.5,8.2) {$s_3$};

%%    \draw [-{Latex[length=2.5mm]}] (12, 5) to (13, 1);

\node[scale=0.8] (obs) at (2.5,5.5)
{
  \begin{tikzpicture}

    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white](s0) at (-2,0) {};
    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white](s1) at (2,0) {};
    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=black!15](data) at (0,-2) {};


 \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=black](start) at (0,2) {};
  \node[inner sep=0pt,align=center] (hacker) at (0.05,2)
  {\scalebox{0.1}{
     \includegraphics{hacker.png}
   }
 };

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.65,-2.1)
{
 $S^A_{3} = [0, 0, 0]$\\
 $S^{D}_{3} = [7, 1, 6, 4]$\\
};

\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (1.65,2)
{
 $S^{A}_{0} = [0, 0, 0]$\\
 $S^{D}_0 = [0, 0 ,0, 0]$\\
};

\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (-0.35,0.35)
{
$S^{A}_{1} = [0, 0, 0]$\\
$S^{D}_{1} = [1, 5, 6, 1]$\\
};

\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (3.75,0.35)
{
$S^{A}_{2} = [0, 0, 0]$\\
$S^{D}_{2} = [9, 9, 9, 1]$\\
};

 \draw[-, very thick, color=black] (s0) to (-2,-1.05) to (0, -1.05) to (data);
 \draw[-, very thick, color=black] (s1) to (2,-1.05) to (0, -1.05) to (data);

 \draw[-, very thick, color=black] (s1) to (2,1.1) to (0, 1.1) to (start);
 \draw[-, very thick, color=black] (s0) to (-2,1.1) to (0, 1.1) to (start);


\end{tikzpicture}
};


\node[scale=0.8] (obs) at (17.5,5.5)
{
  \begin{tikzpicture}

    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white](s0) at (-2,0) {};
    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white](s1) at (2,0) {};
    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=black!15](data) at (0,-2) {};


 \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=black](start) at (0,2) {};
  \node[inner sep=0pt,align=center] (hacker) at (0.05,2)
  {\scalebox{0.1}{
     \includegraphics{hacker.png}
   }
 };

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.65,-2.1)
{
 $S^A_{3} = [0, 0, 0]$\\
 $S^{D}_{3} = [9, 2, 9, 1]$\\
};

\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (1.65,2)
{
 $S^{A}_{0} = [0, 0, 0]$\\
 $S^{D}_0 = [0, 0, 0, 0]$\\
};

\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (-0.35,0.35)
{
  $S^{A}_{1} = [0, 4, 0]$\\
 $S^{D}_{1} = [9, 4, 7, 9]$\\
};

\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (3.75,0.35)
{
 $S^{A}_{2} = [0, 0]$\\
$S^{D}_{2} = [9, 9, 9, 9]$\\
};

 \draw[-, very thick, color=black] (s0) to (-2,-1.05) to (0, -1.05) to (data);
 \draw[-, very thick, color=black] (s1) to (2,-1.05) to (0, -1.05) to (data);

 \draw[-, very thick, color=black] (s1) to (2,1.1) to (0, 1.1) to (start);
 \draw[-, very thick, color=black] (s0) to (-2,1.1) to (0, 1.1) to (start);


\end{tikzpicture}
};


\node[scale=0.8] (obs) at (10,5.5)
{
  \begin{tikzpicture}

    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white](s0) at (-2,0) {};
    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white](s1) at (2,0) {};
    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=black!15](data) at (0,-2) {};


 \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=black](start) at (0,2) {};
  \node[inner sep=0pt,align=center] (hacker) at (0.05,2)
  {\scalebox{0.1}{
     \includegraphics{hacker.png}
   }
 };

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.65,-2.1)
{
 $S^A_{3} = [0, 0, 0]$\\
 $S^{D}_{3} = [9, 9, 9, 9]$\\
};

\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (1.65,2)
{
 $S^{A}_{0} = [0, 0, 0]$\\
 $S^{D}_0 = [0, 0, 0, 0]$\\
};

\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (-0.35,0.35)
{
$S^{A}_{1} = [0, 0, 0]$\\
$S^{D}_{1} = [9, 9, 9, 9]$\\
};

\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (3.75,0.35)
{
 $S^{A}_{2} = [0, 0]$\\
$S^{D}_{2} = [9, 9, 9, 9]$\\
};

 \draw[-, very thick, color=black] (s0) to (-2,-1.05) to (0, -1.05) to (data);
 \draw[-, very thick, color=black] (s1) to (2,-1.05) to (0, -1.05) to (data);

 \draw[-, very thick, color=black] (s1) to (2,1.1) to (0, 1.1) to (start);
 \draw[-, very thick, color=black] (s0) to (-2,1.1) to (0, 1.1) to (start);


\end{tikzpicture}
};

\begin{axis}[
   ybar,
    title style={align=center},
    title={},
    ticks=both,
    ytick={0, 1, 2, 3},
    axis x line = bottom,
    axis y line = left,
    axis line style={-|},
%%    nodes near coords = \rotatebox{90}{{\pgfmathprintnumber[fixed zerofill, precision=0]{\pgfplotspointmeta}}},
    nodes near coords align={vertical},
    every node near coord/.append style={font=\small, fill=white, yshift=0.5mm},
    enlarge y limits={lower, value=0.1},
    enlarge y limits={upper, value=0.22},
    ylabel=Value (V),
   xtick=data,
    ymin = 0,
    ymajorgrids,
    xticklabels={
        $s_1$,
        $s_2$,
        $s_3$},
    legend style={at={(0.5, -0.20)}, anchor=north, legend columns=2},
    every axis legend/.append style={nodes={right}, inner sep = 0.2cm},
    enlarge x limits=0.1,
    width=20cm,
    height=5cm,
    ]

\addplot[draw=black,fill=Periwinkle!40] table [x expr=\coordindex, y index=0] {\datatable};
\addplot[draw=black,fill=SeaGreen!60, postaction={
        pattern=north east lines
    }] table [x expr=\coordindex, y index=1] {\datatable};
%%\addplot[draw=black,fill=SeaGreen!60] table [x expr=\coordindex, y index=2] {\datatable};
%% \addplot[draw=black,fill=RawSienna!60] table [x expr=\coordindex, y index=3] {\datatable};
%%\addplot table {data.csv};

\legend{$V^{A}(o)$\hspace*{8pt}, $V^{D}(o)$}
\end{axis}
\end{tikzpicture}


==> tikz/version_1.tex <==
\begin{tikzpicture}

\node[scale=1] (obs) at (-2.4,0)
{
  \begin{tikzpicture}

    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white](s0) at (-2,0) {};
    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white](s1) at (2,0) {};
    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=black!15](data) at (0,-2) {};


 \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=black](start) at (0,2) {};
  \node[inner sep=0pt,align=center] (hacker) at (0.05,2)
  {\scalebox{0.1}{
     \includegraphics{hacker.png}
   }
 };

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.85,-2.1)
{
 $S^A_{3} = [0, 0, 0, 0]$\\
 $S^{D}_{3} = [9, 1, 5, 8, 1]$\\
};

\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (1.85,2)
{
 $S^{A}_{0} = [0, 0, 0, 0]$\\
 $S^{D}_0 = [0, 0 ,0, 0, 0]$\\
};

\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (-0.15,0.35)
{
$S^{A}_{1} = [0, 0, 0, 0]$\\
 $S^{D}_{1} = [1, 9, 9, 8, 1]$\\
};

\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (3.85,0.35)
{
 $S^{A}_{2} = [0, 0, 0, 0]$\\
$S^{D}_{2} = [9, 9, 9, 8, 1]$\\
};

 \draw[-, very thick, color=black] (s0) to (-2,-1.05) to (0, -1.05) to (data);
 \draw[-, very thick, color=black] (s1) to (2,-1.05) to (0, -1.05) to (data);

 \draw[-, very thick, color=black] (s1) to (2,1.1) to (0, 1.1) to (start);
 \draw[-, very thick, color=black] (s0) to (-2,1.1) to (0, 1.1) to (start);
\end{tikzpicture}
};
\end{tikzpicture}


==> tikz/version_2.tex <==
\begin{tikzpicture}

\node[scale=1] (obs) at (-2.4,0)
{
  \begin{tikzpicture}

    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white](s0) at (-2,0) {};
    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white](s1) at (2,0) {};
    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=black!15](data) at (0,-2) {};


 \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=black](start) at (0,2) {};
  \node[inner sep=0pt,align=center] (hacker) at (0.05,2)
  {\scalebox{0.1}{
     \includegraphics{hacker.png}
   }
 };

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.85,-2.1)
{
 $S^A_{3} = [0, 0, 0, 0]$\\
 $S^{D}_{3} = [5, 9, 8, 1, 1]$\\
};

\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (1.85,2)
{
 $S^{A}_{0} = [0, 0, 0, 0]$\\
 $S^{D}_0 = [0, 0 ,0, 0, 0]$\\
};

\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (-0.15,0.35)
{
$S^{A}_{1} = [0, 0, 0, 0]$\\
 $S^{D}_{1} = [9, 1, 7, 8, 1]$\\
};

\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (3.85,0.35)
{
 $S^{A}_{2} = [0, 0, 0, 0]$\\
$S^{D}_{2} = [9, 7, 1, 8, 1]$\\
};

 \draw[-, very thick, color=black] (s0) to (-2,-1.05) to (0, -1.05) to (data);
 \draw[-, very thick, color=black] (s1) to (2,-1.05) to (0, -1.05) to (data);

 \draw[-, very thick, color=black] (s1) to (2,1.1) to (0, 1.1) to (start);
 \draw[-, very thick, color=black] (s0) to (-2,1.1) to (0, 1.1) to (start);
\end{tikzpicture}
};
\end{tikzpicture}


==> tikz/version_3.tex <==
\begin{tikzpicture}

\node[scale=1] (obs) at (-2.4,0)
{
  \begin{tikzpicture}

    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white](s0) at (-2,0) {};
    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=white](s1) at (2,0) {};
    \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=black!15](data) at (0,-2) {};


 \node[draw,circle, minimum width=8mm, rotate=-170, very thick, fill=black](start) at (0,2) {};
  \node[inner sep=0pt,align=center] (hacker) at (0.05,2)
  {\scalebox{0.1}{
     \includegraphics{hacker.png}
   }
 };

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.85,-2.1)
{
 $S^A_{3} = [0, 0, 0, 0]$\\
 $S^{D}_{3} = [1, 1, 1, 1, 1]$\\
};

\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (1.85,2)
{
 $S^{A}_{0} = [0, 0, 0, 0]$\\
 $S^{D}_0 = [0, 0, 0, 0, 0]$\\
};

\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (-0.15,0.35)
{
$S^{A}_{1} = [0, 0, 0, 0]$\\
 $S^{D}_{1} = [1, 1, 1, 1, 1]$\\
};

\node[inner sep=0pt,align=center, scale=1, rotate=0] (obs) at (3.85,0.35)
{
 $S^{A}_{2} = [0, 0, 0, 0]$\\
$S^{D}_{2} = [1, 1, 1, 1, 1]$\\
};

 \draw[-, very thick, color=black] (s0) to (-2,-1.05) to (0, -1.05) to (data);
 \draw[-, very thick, color=black] (s1) to (2,-1.05) to (0, -1.05) to (data);

 \draw[-, very thick, color=black] (s1) to (2,1.1) to (0, 1.1) to (start);
 \draw[-, very thick, color=black] (s0) to (-2,1.1) to (0, 1.1) to (start);
\end{tikzpicture}
};
\end{tikzpicture}

